Standard Model Higgs-Boson Branching Ratios with Uncertainties

We present an update of the branching ratios for Higgs-boson decays in the Standard Model. We list results for all relevant branching ratios together with corresponding uncertainties resulting from input parameters and missing higher-order corrections. As sources of parametric uncertainties we include the masses of the charm, bottom, and top quarks as well as the QCD coupling constant. We compare our results with other predictions in the literature.

==> (inline-0) <==
\begin{tabular}{lcccc}
\hline
$\MH$ [GeV] & $\Hbb$ & $\Htautau$ &$\Hmumu$ & $\Hcc$ \\
\hline
90.0   & 8.10E-01$^{+1.6\%}_{-1.6\%}$	   & 8.33E-02$^{+7.0\%}_{-6.8\%}$      & 2.89E-04$^{+7.3\%}_{-7.1\%}$	& 4.10E-02$^{+12.1\%}_{-12.1\%}$     \\
95.0   & 8.02E-01$^{+1.7\%}_{-1.7\%}$	   & 8.32E-02$^{+6.9\%}_{-6.8\%}$      & 2.89E-04$^{+7.3\%}_{-7.1\%}$	& 4.05E-02$^{+12.2\%}_{-12.1\%}$     \\
100.0  & 7.89E-01$^{+1.8\%}_{-1.8\%}$	   & 8.28E-02$^{+6.9\%}_{-6.7\%}$      & 2.88E-04$^{+7.2\%}_{-7.0\%}$	& 3.99E-02$^{+12.2\%}_{-12.2\%}$     \\
105.0  & 7.71E-01$^{+1.9\%}_{-2.0\%}$	   & 8.17E-02$^{+6.8\%}_{-6.7\%}$      & 2.84E-04$^{+7.1\%}_{-7.0\%}$	& 3.90E-02$^{+12.2\%}_{-12.2\%}$     \\
110.0  & 7.44E-01$^{+2.1\%}_{-2.2\%}$	   & 7.95E-02$^{+6.6\%}_{-6.5\%}$      & 2.76E-04$^{+7.0\%}_{-6.8\%}$	& 3.75E-02$^{+12.2\%}_{-12.2\%}$     \\
110.5  & 7.40E-01$^{+2.1\%}_{-2.2\%}$	   & 7.91E-02$^{+6.6\%}_{-6.5\%}$      & 2.75E-04$^{+6.9\%}_{-6.8\%}$	& 3.74E-02$^{+12.2\%}_{-12.2\%}$     \\
111.0  & 7.37E-01$^{+2.2\%}_{-2.2\%}$	   & 7.89E-02$^{+6.6\%}_{-6.5\%}$      & 2.74E-04$^{+6.9\%}_{-6.8\%}$	& 3.72E-02$^{+12.2\%}_{-12.2\%}$     \\
111.5  & 7.33E-01$^{+2.2\%}_{-2.3\%}$	   & 7.86E-02$^{+6.6\%}_{-6.5\%}$      & 2.72E-04$^{+6.9\%}_{-6.8\%}$	& 3.70E-02$^{+12.2\%}_{-12.2\%}$     \\
112.0  & 7.29E-01$^{+2.2\%}_{-2.3\%}$	   & 7.82E-02$^{+6.5\%}_{-6.4\%}$      & 2.71E-04$^{+6.9\%}_{-6.7\%}$	& 3.68E-02$^{+12.2\%}_{-12.2\%}$     \\
112.5  & 7.25E-01$^{+2.3\%}_{-2.3\%}$	   & 7.79E-02$^{+6.5\%}_{-6.4\%}$      & 2.70E-04$^{+6.8\%}_{-6.7\%}$	& 3.66E-02$^{+12.2\%}_{-12.2\%}$     \\
113.0  & 7.21E-01$^{+2.3\%}_{-2.4\%}$	   & 7.75E-02$^{+6.5\%}_{-6.4\%}$      & 2.69E-04$^{+6.8\%}_{-6.7\%}$	& 3.64E-02$^{+12.2\%}_{-12.2\%}$     \\
113.5  & 7.17E-01$^{+2.3\%}_{-2.4\%}$	   & 7.71E-02$^{+6.5\%}_{-6.4\%}$      & 2.67E-04$^{+6.8\%}_{-6.7\%}$	& 3.62E-02$^{+12.2\%}_{-12.2\%}$     \\
114.0  & 7.12E-01$^{+2.4\%}_{-2.4\%}$	   & 7.67E-02$^{+6.5\%}_{-6.3\%}$      & 2.66E-04$^{+6.8\%}_{-6.7\%}$	& 3.59E-02$^{+12.2\%}_{-12.2\%}$     \\
114.5  & 7.08E-01$^{+2.4\%}_{-2.4\%}$	   & 7.63E-02$^{+6.4\%}_{-6.3\%}$      & 2.64E-04$^{+6.8\%}_{-6.6\%}$	& 3.57E-02$^{+12.2\%}_{-12.2\%}$     \\
115.0  & 7.03E-01$^{+2.4\%}_{-2.5\%}$	   & 7.58E-02$^{+6.4\%}_{-6.3\%}$      & 2.63E-04$^{+6.7\%}_{-6.6\%}$	& 3.55E-02$^{+12.2\%}_{-12.2\%}$     \\
115.5  & 6.98E-01$^{+2.4\%}_{-2.5\%}$	   & 7.54E-02$^{+6.4\%}_{-6.3\%}$      & 2.61E-04$^{+6.7\%}_{-6.6\%}$	& 3.52E-02$^{+12.2\%}_{-12.2\%}$     \\
116.0  & 6.93E-01$^{+2.5\%}_{-2.5\%}$	   & 7.49E-02$^{+6.4\%}_{-6.2\%}$      & 2.60E-04$^{+6.7\%}_{-6.6\%}$	& 3.50E-02$^{+12.2\%}_{-12.2\%}$     \\
116.5  & 6.88E-01$^{+2.5\%}_{-2.6\%}$	   & 7.44E-02$^{+6.3\%}_{-6.2\%}$      & 2.58E-04$^{+6.6\%}_{-6.5\%}$	& 3.48E-02$^{+12.2\%}_{-12.2\%}$     \\
117.0  & 6.83E-01$^{+2.5\%}_{-2.6\%}$	   & 7.39E-02$^{+6.3\%}_{-6.2\%}$      & 2.56E-04$^{+6.6\%}_{-6.5\%}$	& 3.44E-02$^{+12.2\%}_{-12.2\%}$     \\
117.5  & 6.77E-01$^{+2.6\%}_{-2.6\%}$	   & 7.33E-02$^{+6.3\%}_{-6.2\%}$      & 2.54E-04$^{+6.6\%}_{-6.5\%}$	& 3.42E-02$^{+12.2\%}_{-12.2\%}$     \\
118.0  & 6.72E-01$^{+2.6\%}_{-2.7\%}$	   & 7.28E-02$^{+6.2\%}_{-6.1\%}$      & 2.52E-04$^{+6.5\%}_{-6.4\%}$	& 3.40E-02$^{+12.2\%}_{-12.2\%}$     \\
118.5  & 6.66E-01$^{+2.6\%}_{-2.7\%}$	   & 7.22E-02$^{+6.2\%}_{-6.1\%}$      & 2.50E-04$^{+6.5\%}_{-6.4\%}$	& 3.37E-02$^{+12.2\%}_{-12.2\%}$     \\
119.0  & 6.60E-01$^{+2.7\%}_{-2.8\%}$	   & 7.16E-02$^{+6.2\%}_{-6.1\%}$      & 2.48E-04$^{+6.5\%}_{-6.4\%}$	& 3.33E-02$^{+12.2\%}_{-12.2\%}$     \\
119.5  & 6.54E-01$^{+2.7\%}_{-2.8\%}$	   & 7.10E-02$^{+6.2\%}_{-6.0\%}$      & 2.46E-04$^{+6.4\%}_{-6.3\%}$	& 3.31E-02$^{+12.2\%}_{-12.2\%}$     \\
120.0  & 6.48E-01$^{+2.8\%}_{-2.8\%}$	   & 7.04E-02$^{+6.1\%}_{-6.0\%}$      & 2.44E-04$^{+6.4\%}_{-6.3\%}$	& 3.27E-02$^{+12.2\%}_{-12.2\%}$     \\
120.5  & 6.41E-01$^{+2.8\%}_{-2.9\%}$	   & 6.97E-02$^{+6.1\%}_{-6.0\%}$      & 2.42E-04$^{+6.4\%}_{-6.3\%}$	& 3.24E-02$^{+12.2\%}_{-12.2\%}$     \\
121.0  & 6.35E-01$^{+2.9\%}_{-2.9\%}$	   & 6.91E-02$^{+6.0\%}_{-5.9\%}$      & 2.39E-04$^{+6.3\%}_{-6.2\%}$	& 3.21E-02$^{+12.2\%}_{-12.2\%}$     \\
121.5  & 6.28E-01$^{+2.9\%}_{-3.0\%}$	   & 6.84E-02$^{+6.0\%}_{-5.9\%}$      & 2.37E-04$^{+6.3\%}_{-6.2\%}$	& 3.17E-02$^{+12.2\%}_{-12.2\%}$     \\
122.0  & 6.21E-01$^{+2.9\%}_{-3.0\%}$	   & 6.77E-02$^{+6.0\%}_{-5.9\%}$      & 2.35E-04$^{+6.2\%}_{-6.1\%}$	& 3.14E-02$^{+12.2\%}_{-12.2\%}$     \\
122.5  & 6.14E-01$^{+3.0\%}_{-3.0\%}$	   & 6.70E-02$^{+5.9\%}_{-5.8\%}$      & 2.33E-04$^{+6.2\%}_{-6.1\%}$	& 3.10E-02$^{+12.2\%}_{-12.2\%}$     \\
123.0  & 6.07E-01$^{+3.0\%}_{-3.1\%}$	   & 6.63E-02$^{+5.9\%}_{-5.8\%}$      & 2.31E-04$^{+6.2\%}_{-6.0\%}$	& 3.07E-02$^{+12.2\%}_{-12.2\%}$     \\
123.5  & 6.00E-01$^{+3.1\%}_{-3.1\%}$	   & 6.56E-02$^{+5.8\%}_{-5.8\%}$      & 2.28E-04$^{+6.1\%}_{-6.0\%}$	& 3.03E-02$^{+12.2\%}_{-12.2\%}$     \\
124.0  & 5.92E-01$^{+3.1\%}_{-3.2\%}$	   & 6.48E-02$^{+5.8\%}_{-5.7\%}$      & 2.25E-04$^{+6.1\%}_{-6.0\%}$	& 2.99E-02$^{+12.2\%}_{-12.2\%}$     \\
124.5  & 5.84E-01$^{+3.2\%}_{-3.2\%}$	   & 6.39E-02$^{+5.8\%}_{-5.7\%}$      & 2.22E-04$^{+6.0\%}_{-5.9\%}$	& 2.95E-02$^{+12.2\%}_{-12.2\%}$     \\
125.0  & 5.77E-01$^{+3.2\%}_{-3.3\%}$	   & 6.32E-02$^{+5.7\%}_{-5.7\%}$      & 2.20E-04$^{+6.0\%}_{-5.9\%}$	& 2.91E-02$^{+12.2\%}_{-12.2\%}$     \\
125.5  & 5.69E-01$^{+3.3\%}_{-3.3\%}$	   & 6.24E-02$^{+5.7\%}_{-5.6\%}$      & 2.17E-04$^{+6.0\%}_{-5.8\%}$	& 2.87E-02$^{+12.2\%}_{-12.2\%}$     \\
126.0  & 5.61E-01$^{+3.3\%}_{-3.4\%}$	   & 6.15E-02$^{+5.6\%}_{-5.6\%}$      & 2.14E-04$^{+5.9\%}_{-5.8\%}$	& 2.83E-02$^{+12.2\%}_{-12.2\%}$     \\
126.5  & 5.53E-01$^{+3.4\%}_{-3.4\%}$	   & 6.08E-02$^{+5.6\%}_{-5.5\%}$      & 2.11E-04$^{+5.9\%}_{-5.7\%}$	& 2.79E-02$^{+12.2\%}_{-12.2\%}$     \\
127.0  & 5.45E-01$^{+3.4\%}_{-3.5\%}$	   & 5.99E-02$^{+5.5\%}_{-5.5\%}$      & 2.08E-04$^{+5.8\%}_{-5.7\%}$	& 2.75E-02$^{+12.2\%}_{-12.2\%}$     \\
127.5  & 5.37E-01$^{+3.5\%}_{-3.5\%}$	   & 5.90E-02$^{+5.5\%}_{-5.4\%}$      & 2.05E-04$^{+5.8\%}_{-5.6\%}$	& 2.71E-02$^{+12.2\%}_{-12.2\%}$     \\
128.0  & 5.28E-01$^{+3.5\%}_{-3.6\%}$	   & 5.81E-02$^{+5.4\%}_{-5.4\%}$      & 2.01E-04$^{+5.7\%}_{-5.6\%}$	& 2.67E-02$^{+12.2\%}_{-12.2\%}$     \\
128.5  & 5.19E-01$^{+3.6\%}_{-3.6\%}$	   & 5.72E-02$^{+5.4\%}_{-5.3\%}$      & 1.98E-04$^{+5.7\%}_{-5.5\%}$	& 2.63E-02$^{+12.2\%}_{-12.2\%}$     \\
129.0  & 5.11E-01$^{+3.6\%}_{-3.7\%}$	   & 5.63E-02$^{+5.3\%}_{-5.3\%}$      & 1.95E-04$^{+5.6\%}_{-5.5\%}$	& 2.58E-02$^{+12.2\%}_{-12.2\%}$     \\
129.5  & 5.02E-01$^{+3.7\%}_{-3.7\%}$	   & 5.54E-02$^{+5.3\%}_{-5.3\%}$      & 1.92E-04$^{+5.6\%}_{-5.5\%}$	& 2.54E-02$^{+12.2\%}_{-12.2\%}$     \\
130.0  & 4.94E-01$^{+3.7\%}_{-3.8\%}$	   & 5.45E-02$^{+5.3\%}_{-5.2\%}$      & 1.90E-04$^{+5.5\%}_{-5.4\%}$	& 2.49E-02$^{+12.2\%}_{-12.1\%}$     \\

\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline
$\MH$ [GeV] & $\Hbb$ & $\Htautau$ &$\Hmumu$ & $\Hcc$ \\
\hline
130.5  & 4.85E-01$^{+3.8\%}_{-3.8\%}$	 & 5.36E-02$^{+5.2\%}_{-5.2\%}$    & 1.86E-04$^{+5.5\%}_{-5.4\%}$    & 2.45E-02$^{+12.2\%}_{-12.1\%}$	  \\
131.0  & 4.76E-01$^{+3.8\%}_{-3.9\%}$	 & 5.26E-02$^{+5.2\%}_{-5.1\%}$    & 1.82E-04$^{+5.4\%}_{-5.3\%}$    & 2.41E-02$^{+12.2\%}_{-12.1\%}$	  \\
131.5  & 4.67E-01$^{+3.9\%}_{-3.9\%}$	 & 5.17E-02$^{+5.1\%}_{-5.1\%}$    & 1.80E-04$^{+5.4\%}_{-5.3\%}$    & 2.36E-02$^{+12.2\%}_{-12.1\%}$	  \\
132.0  & 4.58E-01$^{+3.9\%}_{-4.0\%}$	 & 5.07E-02$^{+5.1\%}_{-5.0\%}$    & 1.77E-04$^{+5.3\%}_{-5.2\%}$    & 2.32E-02$^{+12.2\%}_{-12.1\%}$	  \\
132.5  & 4.49E-01$^{+4.0\%}_{-4.0\%}$	 & 4.97E-02$^{+5.0\%}_{-5.0\%}$    & 1.72E-04$^{+5.2\%}_{-5.2\%}$    & 2.27E-02$^{+12.2\%}_{-12.1\%}$	  \\
133.0  & 4.40E-01$^{+4.0\%}_{-4.1\%}$	 & 4.88E-02$^{+5.0\%}_{-4.9\%}$    & 1.69E-04$^{+5.2\%}_{-5.1\%}$    & 2.23E-02$^{+12.2\%}_{-12.1\%}$	  \\
133.5  & 4.31E-01$^{+4.1\%}_{-4.2\%}$	 & 4.79E-02$^{+4.9\%}_{-4.9\%}$    & 1.67E-04$^{+5.1\%}_{-5.1\%}$    & 2.18E-02$^{+12.2\%}_{-12.1\%}$	  \\
134.0  & 4.22E-01$^{+4.1\%}_{-4.2\%}$	 & 4.68E-02$^{+4.8\%}_{-4.8\%}$    & 1.63E-04$^{+5.1\%}_{-5.0\%}$    & 2.13E-02$^{+12.2\%}_{-12.1\%}$	  \\
134.5  & 4.13E-01$^{+4.2\%}_{-4.3\%}$	 & 4.59E-02$^{+4.8\%}_{-4.8\%}$    & 1.60E-04$^{+5.0\%}_{-5.0\%}$    & 2.09E-02$^{+12.2\%}_{-12.1\%}$	  \\
135.0  & 4.04E-01$^{+4.2\%}_{-4.3\%}$	 & 4.49E-02$^{+4.8\%}_{-4.8\%}$    & 1.55E-04$^{+5.0\%}_{-4.9\%}$    & 2.04E-02$^{+12.2\%}_{-12.1\%}$	  \\
135.5  & 3.95E-01$^{+4.2\%}_{-4.2\%}$	 & 4.39E-02$^{+4.6\%}_{-4.6\%}$    & 1.52E-04$^{+4.8\%}_{-4.8\%}$    & 2.00E-02$^{+11.9\%}_{-11.8\%}$	  \\
136.0  & 3.86E-01$^{+4.1\%}_{-4.1\%}$	 & 4.29E-02$^{+4.5\%}_{-4.5\%}$    & 1.49E-04$^{+4.7\%}_{-4.7\%}$    & 1.95E-02$^{+11.6\%}_{-11.6\%}$	  \\
136.5  & 3.77E-01$^{+4.0\%}_{-4.0\%}$	 & 4.20E-02$^{+4.4\%}_{-4.4\%}$    & 1.45E-04$^{+4.6\%}_{-4.6\%}$    & 1.91E-02$^{+11.4\%}_{-11.3\%}$	  \\
137.0  & 3.68E-01$^{+3.9\%}_{-4.0\%}$	 & 4.10E-02$^{+4.3\%}_{-4.3\%}$    & 1.42E-04$^{+4.5\%}_{-4.5\%}$    & 1.86E-02$^{+11.1\%}_{-11.1\%}$	  \\
137.5  & 3.59E-01$^{+3.8\%}_{-3.9\%}$	 & 4.00E-02$^{+4.2\%}_{-4.2\%}$    & 1.39E-04$^{+4.3\%}_{-4.4\%}$    & 1.81E-02$^{+10.8\%}_{-10.8\%}$	  \\
138.0  & 3.50E-01$^{+3.7\%}_{-3.8\%}$	 & 3.91E-02$^{+4.1\%}_{-4.1\%}$    & 1.35E-04$^{+4.2\%}_{-4.3\%}$    & 1.77E-02$^{+10.6\%}_{-10.5\%}$	  \\
138.5  & 3.41E-01$^{+3.7\%}_{-3.7\%}$	 & 3.81E-02$^{+3.9\%}_{-4.0\%}$    & 1.32E-04$^{+4.1\%}_{-4.2\%}$    & 1.73E-02$^{+10.3\%}_{-10.3\%}$	  \\
139.0  & 3.32E-01$^{+3.6\%}_{-3.6\%}$	 & 3.71E-02$^{+3.8\%}_{-3.8\%}$    & 1.29E-04$^{+4.0\%}_{-4.0\%}$    & 1.68E-02$^{+10.0\%}_{-10.0\%}$	  \\
139.5  & 3.23E-01$^{+3.5\%}_{-3.5\%}$	 & 3.62E-02$^{+3.7\%}_{-3.7\%}$    & 1.25E-04$^{+3.8\%}_{-3.9\%}$    & 1.63E-02$^{+9.8\%}_{-9.8\%}$	 \\
140.0  & 3.15E-01$^{+3.4\%}_{-3.4\%}$	 & 3.52E-02$^{+3.6\%}_{-3.6\%}$    & 1.22E-04$^{+3.7\%}_{-3.8\%}$    & 1.58E-02$^{+9.5\%}_{-9.5\%}$	 \\
141.0  & 2.97E-01$^{+3.5\%}_{-3.5\%}$	 & 3.33E-02$^{+3.5\%}_{-3.5\%}$    & 1.15E-04$^{+3.6\%}_{-3.7\%}$    & 1.50E-02$^{+9.5\%}_{-9.5\%}$	 \\
142.0  & 2.81E-01$^{+3.5\%}_{-3.5\%}$	 & 3.15E-02$^{+3.5\%}_{-3.5\%}$    & 1.09E-04$^{+3.6\%}_{-3.6\%}$    & 1.41E-02$^{+9.5\%}_{-9.6\%}$	 \\
143.0  & 2.64E-01$^{+3.6\%}_{-3.6\%}$	 & 2.97E-02$^{+3.4\%}_{-3.4\%}$    & 1.03E-04$^{+3.5\%}_{-3.6\%}$    & 1.33E-02$^{+9.5\%}_{-9.6\%}$	 \\
144.0  & 2.48E-01$^{+3.7\%}_{-3.6\%}$	 & 2.79E-02$^{+3.4\%}_{-3.4\%}$    & 9.67E-05$^{+3.5\%}_{-3.5\%}$    & 1.25E-02$^{+9.5\%}_{-9.7\%}$	 \\
145.0  & 2.32E-01$^{+3.7\%}_{-3.7\%}$	 & 2.61E-02$^{+3.3\%}_{-3.3\%}$    & 9.06E-05$^{+3.4\%}_{-3.4\%}$    & 1.16E-02$^{+9.6\%}_{-9.7\%}$	 \\
146.0  & 2.16E-01$^{+3.8\%}_{-3.8\%}$	 & 2.44E-02$^{+3.3\%}_{-3.3\%}$    & 8.46E-05$^{+3.4\%}_{-3.4\%}$    & 1.09E-02$^{+9.6\%}_{-9.7\%}$	 \\
147.0  & 2.01E-01$^{+3.8\%}_{-3.8\%}$	 & 2.27E-02$^{+3.2\%}_{-3.2\%}$    & 7.87E-05$^{+3.3\%}_{-3.3\%}$    & 1.01E-02$^{+9.6\%}_{-9.7\%}$	 \\
148.0  & 1.85E-01$^{+3.9\%}_{-3.9\%}$	 & 2.09E-02$^{+3.1\%}_{-3.2\%}$    & 7.26E-05$^{+3.2\%}_{-3.3\%}$    & 9.35E-03$^{+9.7\%}_{-9.7\%}$	 \\
149.0  & 1.72E-01$^{+3.9\%}_{-4.0\%}$	 & 1.94E-02$^{+3.1\%}_{-3.1\%}$    & 6.74E-05$^{+3.2\%}_{-3.2\%}$    & 8.65E-03$^{+9.7\%}_{-9.7\%}$	 \\
150.0  & 1.57E-01$^{+4.0\%}_{-4.0\%}$	 & 1.79E-02$^{+3.0\%}_{-3.1\%}$    & 6.19E-05$^{+3.1\%}_{-3.2\%}$    & 7.93E-03$^{+9.7\%}_{-9.7\%}$	 \\
151.0  & 1.43E-01$^{+4.0\%}_{-4.1\%}$	 & 1.62E-02$^{+3.0\%}_{-3.0\%}$    & 5.65E-05$^{+3.1\%}_{-3.1\%}$    & 7.23E-03$^{+9.8\%}_{-9.7\%}$	 \\
152.0  & 1.30E-01$^{+4.1\%}_{-4.1\%}$	 & 1.48E-02$^{+3.0\%}_{-3.0\%}$    & 5.13E-05$^{+3.0\%}_{-3.1\%}$    & 6.57E-03$^{+9.8\%}_{-9.8\%}$	 \\
153.0  & 1.17E-01$^{+4.2\%}_{-4.2\%}$	 & 1.34E-02$^{+2.9\%}_{-3.0\%}$    & 4.63E-05$^{+3.0\%}_{-3.0\%}$    & 5.91E-03$^{+9.8\%}_{-9.8\%}$	 \\
154.0  & 1.05E-01$^{+4.2\%}_{-4.2\%}$	 & 1.19E-02$^{+2.9\%}_{-2.9\%}$    & 4.14E-05$^{+2.9\%}_{-3.0\%}$    & 5.28E-03$^{+9.8\%}_{-9.8\%}$	 \\
155.0  & 9.23E-02$^{+4.3\%}_{-4.2\%}$	 & 1.05E-02$^{+2.8\%}_{-2.9\%}$    & 3.65E-05$^{+2.9\%}_{-2.9\%}$    & 4.65E-03$^{+9.8\%}_{-9.8\%}$	 \\
156.0  & 8.02E-02$^{+4.3\%}_{-4.3\%}$	 & 9.15E-03$^{+2.8\%}_{-2.8\%}$    & 3.17E-05$^{+2.8\%}_{-2.9\%}$    & 4.04E-03$^{+9.9\%}_{-9.8\%}$	 \\
157.0  & 6.82E-02$^{+4.3\%}_{-4.3\%}$	 & 7.79E-03$^{+2.8\%}_{-2.8\%}$    & 2.71E-05$^{+2.8\%}_{-2.8\%}$    & 3.44E-03$^{+9.9\%}_{-9.8\%}$	 \\
158.0  & 5.65E-02$^{+4.4\%}_{-4.4\%}$	 & 6.46E-03$^{+2.7\%}_{-2.8\%}$    & 2.25E-05$^{+2.8\%}_{-2.7\%}$    & 2.85E-03$^{+9.9\%}_{-9.8\%}$	 \\
159.0  & 4.52E-02$^{+4.4\%}_{-4.4\%}$	 & 5.17E-03$^{+2.7\%}_{-2.7\%}$    & 1.80E-05$^{+2.8\%}_{-2.7\%}$    & 2.28E-03$^{+9.9\%}_{-9.8\%}$	 \\
160.0  & 3.46E-02$^{+4.5\%}_{-4.4\%}$	 & 3.96E-03$^{+2.6\%}_{-2.7\%}$    & 1.38E-05$^{+2.7\%}_{-2.6\%}$    & 1.74E-03$^{+9.9\%}_{-9.8\%}$	 \\
162.0  & 1.98E-02$^{+4.5\%}_{-4.5\%}$	 & 2.27E-03$^{+2.6\%}_{-2.7\%}$    & 7.87E-06$^{+2.7\%}_{-2.6\%}$    & 9.95E-04$^{+9.9\%}_{-9.8\%}$	 \\
164.0  & 1.36E-02$^{+4.5\%}_{-4.5\%}$	 & 1.56E-03$^{+2.6\%}_{-2.7\%}$    & 5.43E-06$^{+2.7\%}_{-2.6\%}$    & 6.85E-04$^{+9.9\%}_{-9.9\%}$	 \\
166.0  & 1.07E-02$^{+4.5\%}_{-4.5\%}$	 & 1.24E-03$^{+2.6\%}_{-2.6\%}$    & 4.30E-06$^{+2.7\%}_{-2.6\%}$    & 5.40E-04$^{+9.9\%}_{-9.9\%}$	 \\
168.0  & 9.06E-03$^{+4.5\%}_{-4.5\%}$	 & 1.05E-03$^{+2.6\%}_{-2.6\%}$    & 3.63E-06$^{+2.6\%}_{-2.6\%}$    & 4.57E-04$^{+9.9\%}_{-9.9\%}$	 \\
170.0  & 7.93E-03$^{+4.5\%}_{-4.5\%}$	 & 9.20E-04$^{+2.6\%}_{-2.6\%}$    & 3.19E-06$^{+2.6\%}_{-2.6\%}$    & 4.00E-04$^{+9.9\%}_{-9.9\%}$	 \\

\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline
$\MH$ [GeV] & $\Hbb$ & $\Htautau$ &$\Hmumu$ & $\Hcc$ \\
\hline
172.0  & 7.10E-03$^{+4.5\%}_{-4.5\%}$	  & 8.25E-04$^{+2.6\%}_{-2.6\%}$      & 2.86E-06$^{+2.6\%}_{-2.6\%}$	 & 3.57E-04$^{+9.9\%}_{-9.9\%}$       \\
174.0  & 6.45E-03$^{+4.5\%}_{-4.5\%}$	  & 7.51E-04$^{+2.6\%}_{-2.6\%}$      & 2.60E-06$^{+2.6\%}_{-2.6\%}$	 & 3.25E-04$^{+10.0\%}_{-9.9\%}$       \\
176.0  & 5.91E-03$^{+4.6\%}_{-4.5\%}$	  & 6.89E-04$^{+2.6\%}_{-2.6\%}$      & 2.39E-06$^{+2.7\%}_{-2.6\%}$	 & 2.97E-04$^{+10.0\%}_{-9.9\%}$       \\
178.0  & 5.44E-03$^{+4.6\%}_{-4.5\%}$	  & 6.36E-04$^{+2.6\%}_{-2.6\%}$      & 2.20E-06$^{+2.7\%}_{-2.6\%}$	 & 2.74E-04$^{+10.0\%}_{-9.9\%}$       \\
180.0  & 5.01E-03$^{+4.6\%}_{-4.5\%}$	  & 5.87E-04$^{+2.6\%}_{-2.6\%}$      & 2.04E-06$^{+2.7\%}_{-2.6\%}$	 & 2.52E-04$^{+10.0\%}_{-9.9\%}$       \\
182.0  & 4.55E-03$^{+4.6\%}_{-4.5\%}$	  & 5.34E-04$^{+2.6\%}_{-2.6\%}$      & 1.85E-06$^{+2.7\%}_{-2.6\%}$	 & 2.29E-04$^{+10.0\%}_{-9.9\%}$       \\
184.0  & 4.09E-03$^{+4.6\%}_{-4.5\%}$	  & 4.81E-04$^{+2.6\%}_{-2.6\%}$      & 1.67E-06$^{+2.7\%}_{-2.6\%}$	 & 2.06E-04$^{+10.0\%}_{-9.9\%}$       \\
186.0  & 3.70E-03$^{+4.6\%}_{-4.5\%}$	  & 4.37E-04$^{+2.6\%}_{-2.6\%}$      & 1.52E-06$^{+2.6\%}_{-2.5\%}$	 & 1.87E-04$^{+10.0\%}_{-9.9\%}$       \\
188.0  & 3.41E-03$^{+4.6\%}_{-4.5\%}$	  & 4.03E-04$^{+2.6\%}_{-2.6\%}$      & 1.40E-06$^{+2.6\%}_{-2.5\%}$	 & 1.72E-04$^{+10.0\%}_{-9.9\%}$       \\
190.0  & 3.17E-03$^{+4.6\%}_{-4.6\%}$	  & 3.76E-04$^{+2.6\%}_{-2.5\%}$      & 1.31E-06$^{+2.6\%}_{-2.5\%}$	 & 1.59E-04$^{+10.0\%}_{-9.8\%}$       \\
192.0  & 2.97E-03$^{+4.6\%}_{-4.6\%}$	  & 3.53E-04$^{+2.6\%}_{-2.6\%}$      & 1.23E-06$^{+2.6\%}_{-2.5\%}$	 & 1.50E-04$^{+10.0\%}_{-9.9\%}$       \\
194.0  & 2.80E-03$^{+4.6\%}_{-4.6\%}$	  & 3.33E-04$^{+2.6\%}_{-2.6\%}$      & 1.16E-06$^{+2.6\%}_{-2.6\%}$	 & 1.41E-04$^{+10.0\%}_{-9.9\%}$       \\
196.0  & 2.65E-03$^{+4.6\%}_{-4.6\%}$	  & 3.16E-04$^{+2.6\%}_{-2.6\%}$      & 1.10E-06$^{+2.6\%}_{-2.6\%}$	 & 1.34E-04$^{+10.0\%}_{-9.9\%}$       \\
198.0  & 2.52E-03$^{+4.6\%}_{-4.6\%}$	  & 3.01E-04$^{+2.6\%}_{-2.6\%}$      & 1.05E-06$^{+2.6\%}_{-2.6\%}$	 & 1.27E-04$^{+10.0\%}_{-9.9\%}$       \\
200.0  & 2.40E-03$^{+4.6\%}_{-4.6\%}$	  & 2.87E-04$^{+2.5\%}_{-2.6\%}$      & 9.96E-07$^{+2.6\%}_{-2.6\%}$	 & 1.21E-04$^{+10.0\%}_{-10.0\%}$      \\
202.0  & 2.29E-03$^{+4.6\%}_{-4.6\%}$	  & 2.75E-04$^{+2.6\%}_{-2.6\%}$      & 9.52E-07$^{+2.6\%}_{-2.6\%}$	 & 1.16E-04$^{+10.0\%}_{-10.0\%}$      \\
204.0  & 2.19E-03$^{+4.6\%}_{-4.6\%}$	  & 2.63E-04$^{+2.6\%}_{-2.6\%}$      & 9.13E-07$^{+2.6\%}_{-2.6\%}$	 & 1.11E-04$^{+10.0\%}_{-10.0\%}$      \\
206.0  & 2.10E-03$^{+4.6\%}_{-4.6\%}$	  & 2.52E-04$^{+2.6\%}_{-2.6\%}$      & 8.76E-07$^{+2.6\%}_{-2.6\%}$	 & 1.06E-04$^{+10.0\%}_{-9.9\%}$       \\
208.0  & 2.01E-03$^{+4.6\%}_{-4.6\%}$	  & 2.43E-04$^{+2.6\%}_{-2.6\%}$      & 8.43E-07$^{+2.6\%}_{-2.6\%}$	 & 1.02E-04$^{+10.0\%}_{-9.9\%}$       \\
210.0  & 1.93E-03$^{+4.6\%}_{-4.6\%}$	  & 2.34E-04$^{+2.6\%}_{-2.6\%}$      & 8.11E-07$^{+2.6\%}_{-2.6\%}$	 & 9.75E-05$^{+10.0\%}_{-9.9\%}$       \\
212.0  & 1.87E-03$^{+4.6\%}_{-4.6\%}$	  & 2.25E-04$^{+2.6\%}_{-2.6\%}$      & 7.81E-07$^{+2.6\%}_{-2.6\%}$	 & 9.38E-05$^{+10.0\%}_{-9.9\%}$       \\
214.0  & 1.80E-03$^{+4.7\%}_{-4.6\%}$	  & 2.18E-04$^{+2.6\%}_{-2.6\%}$      & 7.54E-07$^{+2.6\%}_{-2.6\%}$	 & 9.04E-05$^{+10.1\%}_{-9.9\%}$       \\
216.0  & 1.73E-03$^{+4.7\%}_{-4.6\%}$	  & 2.10E-04$^{+2.6\%}_{-2.6\%}$      & 7.29E-07$^{+2.6\%}_{-2.6\%}$	 & 8.71E-05$^{+10.1\%}_{-9.9\%}$       \\
218.0  & 1.67E-03$^{+4.7\%}_{-4.5\%}$	  & 2.03E-04$^{+2.6\%}_{-2.6\%}$      & 7.04E-07$^{+2.6\%}_{-2.6\%}$	 & 8.41E-05$^{+10.1\%}_{-9.9\%}$       \\
220.0  & 1.61E-03$^{+4.7\%}_{-4.5\%}$	  & 1.97E-04$^{+2.6\%}_{-2.6\%}$      & 6.81E-07$^{+2.6\%}_{-2.6\%}$	 & 8.11E-05$^{+10.1\%}_{-9.9\%}$       \\
222.0  & 1.56E-03$^{+4.7\%}_{-4.5\%}$	  & 1.90E-04$^{+2.6\%}_{-2.6\%}$      & 6.59E-07$^{+2.6\%}_{-2.6\%}$	 & 7.84E-05$^{+10.1\%}_{-9.9\%}$       \\
224.0  & 1.51E-03$^{+4.7\%}_{-4.5\%}$	  & 1.84E-04$^{+2.6\%}_{-2.6\%}$      & 6.39E-07$^{+2.6\%}_{-2.6\%}$	 & 7.59E-05$^{+10.1\%}_{-9.9\%}$       \\
226.0  & 1.46E-03$^{+4.7\%}_{-4.5\%}$	  & 1.79E-04$^{+2.6\%}_{-2.6\%}$      & 6.19E-07$^{+2.6\%}_{-2.6\%}$	 & 7.34E-05$^{+10.1\%}_{-10.0\%}$      \\
228.0  & 1.41E-03$^{+4.7\%}_{-4.5\%}$	  & 1.73E-04$^{+2.6\%}_{-2.6\%}$      & 6.00E-07$^{+2.6\%}_{-2.6\%}$	 & 7.10E-05$^{+10.1\%}_{-10.0\%}$      \\
230.0  & 1.37E-03$^{+4.7\%}_{-4.5\%}$	  & 1.68E-04$^{+2.6\%}_{-2.6\%}$      & 5.82E-07$^{+2.6\%}_{-2.6\%}$	 & 6.88E-05$^{+10.1\%}_{-10.0\%}$      \\
232.0  & 1.33E-03$^{+4.7\%}_{-4.5\%}$	  & 1.63E-04$^{+2.6\%}_{-2.6\%}$      & 5.65E-07$^{+2.6\%}_{-2.6\%}$	 & 6.67E-05$^{+10.1\%}_{-10.0\%}$      \\
234.0  & 1.29E-03$^{+4.7\%}_{-4.5\%}$	  & 1.58E-04$^{+2.6\%}_{-2.6\%}$      & 5.49E-07$^{+2.6\%}_{-2.6\%}$	 & 6.46E-05$^{+10.1\%}_{-10.0\%}$      \\
236.0  & 1.25E-03$^{+4.7\%}_{-4.5\%}$	  & 1.54E-04$^{+2.6\%}_{-2.6\%}$      & 5.33E-07$^{+2.6\%}_{-2.6\%}$	 & 6.27E-05$^{+10.1\%}_{-10.0\%}$      \\
238.0  & 1.21E-03$^{+4.7\%}_{-4.5\%}$	  & 1.49E-04$^{+2.6\%}_{-2.6\%}$      & 5.19E-07$^{+2.6\%}_{-2.6\%}$	 & 6.09E-05$^{+10.1\%}_{-10.0\%}$      \\
240.0  & 1.17E-03$^{+4.7\%}_{-4.5\%}$	  & 1.45E-04$^{+2.6\%}_{-2.6\%}$      & 5.05E-07$^{+2.6\%}_{-2.6\%}$	 & 5.92E-05$^{+10.1\%}_{-10.0\%}$      \\
242.0  & 1.14E-03$^{+4.7\%}_{-4.6\%}$	  & 1.41E-04$^{+2.6\%}_{-2.6\%}$      & 4.91E-07$^{+2.6\%}_{-2.6\%}$	 & 5.75E-05$^{+10.1\%}_{-10.0\%}$      \\
244.0  & 1.11E-03$^{+4.7\%}_{-4.6\%}$	  & 1.38E-04$^{+2.6\%}_{-2.6\%}$      & 4.78E-07$^{+2.6\%}_{-2.6\%}$	 & 5.59E-05$^{+10.1\%}_{-10.0\%}$      \\
246.0  & 1.08E-03$^{+4.7\%}_{-4.6\%}$	  & 1.34E-04$^{+2.6\%}_{-2.6\%}$      & 4.66E-07$^{+2.6\%}_{-2.6\%}$	 & 5.43E-05$^{+10.1\%}_{-10.0\%}$      \\
248.0  & 1.05E-03$^{+4.7\%}_{-4.6\%}$	  & 1.31E-04$^{+2.6\%}_{-2.7\%}$      & 4.53E-07$^{+2.6\%}_{-2.6\%}$	 & 5.28E-05$^{+10.1\%}_{-10.0\%}$      \\
250.0  & 1.02E-03$^{+4.7\%}_{-4.6\%}$	  & 1.27E-04$^{+2.6\%}_{-2.7\%}$      & 4.42E-07$^{+2.6\%}_{-2.6\%}$	 & 5.14E-05$^{+10.1\%}_{-10.0\%}$      \\
252.0  & 9.95E-04$^{+4.7\%}_{-4.6\%}$	  & 1.24E-04$^{+2.6\%}_{-2.7\%}$      & 4.31E-07$^{+2.6\%}_{-2.6\%}$	 & 5.00E-05$^{+10.1\%}_{-10.0\%}$	 \\
254.0  & 9.69E-04$^{+4.7\%}_{-4.6\%}$	  & 1.21E-04$^{+2.6\%}_{-2.6\%}$      & 4.20E-07$^{+2.6\%}_{-2.6\%}$	 & 4.87E-05$^{+10.1\%}_{-10.0\%}$	 \\
256.0  & 9.43E-04$^{+4.7\%}_{-4.6\%}$	  & 1.18E-04$^{+2.6\%}_{-2.6\%}$      & 4.10E-07$^{+2.6\%}_{-2.6\%}$	 & 4.74E-05$^{+10.1\%}_{-10.0\%}$	 \\
258.0  & 9.19E-04$^{+4.7\%}_{-4.6\%}$	  & 1.15E-04$^{+2.6\%}_{-2.6\%}$      & 4.00E-07$^{+2.6\%}_{-2.6\%}$	 & 4.62E-05$^{+10.1\%}_{-10.0\%}$	 \\
260.0  & 8.96E-04$^{+4.7\%}_{-4.6\%}$	  & 1.12E-04$^{+2.6\%}_{-2.6\%}$      & 3.90E-07$^{+2.6\%}_{-2.6\%}$	 & 4.51E-05$^{+10.1\%}_{-10.0\%}$	 \\

\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
$\MH$ [GeV] & $\Hbb$ & $\Htautau$ &$\Hmumu$ & $\Hcc$ & $\Htt$\\
\hline
262.0  & 8.74E-04$^{+4.7\%}_{-4.6\%}$	& 1.10E-04$^{+2.6\%}_{-2.6\%}$      & 3.81E-07$^{+2.6\%}_{-2.6\%}$    & 4.39E-05$^{+10.1\%}_{-10.0\%}$    & 1.89E-07$^{+342.0\%}_{-102.1\%}$	 \\
264.0  & 8.52E-04$^{+4.7\%}_{-4.6\%}$	& 1.07E-04$^{+2.6\%}_{-2.6\%}$      & 3.72E-07$^{+2.6\%}_{-2.6\%}$    & 4.28E-05$^{+10.1\%}_{-10.0\%}$    & 4.49E-07$^{+276.1\%}_{-91.5\%}$	 \\
266.0  & 8.31E-04$^{+4.7\%}_{-4.6\%}$	& 1.05E-04$^{+2.6\%}_{-2.6\%}$      & 3.63E-07$^{+2.6\%}_{-2.6\%}$    & 4.18E-05$^{+10.1\%}_{-10.0\%}$    & 8.63E-07$^{+210.1\%}_{-80.9\%}$	 \\
268.0  & 8.11E-04$^{+4.7\%}_{-4.6\%}$	& 1.02E-04$^{+2.6\%}_{-2.6\%}$      & 3.55E-07$^{+2.6\%}_{-2.6\%}$    & 4.08E-05$^{+10.1\%}_{-10.0\%}$    & 1.46E-06$^{+144.1\%}_{-70.3\%}$	 \\
270.0  & 7.92E-04$^{+4.7\%}_{-4.6\%}$	& 1.00E-04$^{+2.6\%}_{-2.6\%}$      & 3.47E-07$^{+2.6\%}_{-2.6\%}$    & 3.98E-05$^{+10.1\%}_{-10.0\%}$    & 2.29E-06$^{+78.1\%}_{-59.7\%}$	\\
272.0  & 7.73E-04$^{+4.7\%}_{-4.6\%}$	& 9.80E-05$^{+2.6\%}_{-2.6\%}$      & 3.40E-07$^{+2.6\%}_{-2.6\%}$    & 3.89E-05$^{+10.1\%}_{-10.0\%}$    & 3.37E-06$^{+72.3\%}_{-56.6\%}$	\\
274.0  & 7.55E-04$^{+4.7\%}_{-4.6\%}$	& 9.58E-05$^{+2.6\%}_{-2.6\%}$      & 3.32E-07$^{+2.6\%}_{-2.6\%}$    & 3.80E-05$^{+10.1\%}_{-10.0\%}$    & 4.72E-06$^{+66.5\%}_{-53.6\%}$	\\
276.0  & 7.38E-04$^{+4.7\%}_{-4.6\%}$	& 9.37E-05$^{+2.6\%}_{-2.6\%}$      & 3.25E-07$^{+2.6\%}_{-2.6\%}$    & 3.71E-05$^{+10.1\%}_{-10.0\%}$    & 6.41E-06$^{+60.7\%}_{-50.6\%}$	\\
278.0  & 7.21E-04$^{+4.7\%}_{-4.7\%}$	& 9.17E-05$^{+2.6\%}_{-2.6\%}$      & 3.18E-07$^{+2.6\%}_{-2.6\%}$    & 3.63E-05$^{+10.1\%}_{-10.0\%}$    & 8.45E-06$^{+54.9\%}_{-47.5\%}$	\\
280.0  & 7.05E-04$^{+4.7\%}_{-4.7\%}$	& 8.98E-05$^{+2.6\%}_{-2.6\%}$      & 3.11E-07$^{+2.6\%}_{-2.6\%}$    & 3.55E-05$^{+10.1\%}_{-10.0\%}$    & 1.09E-05$^{+49.2\%}_{-44.5\%}$	\\
282.0  & 6.90E-04$^{+4.7\%}_{-4.7\%}$	& 8.79E-05$^{+2.6\%}_{-2.6\%}$      & 3.05E-07$^{+2.6\%}_{-2.6\%}$    & 3.47E-05$^{+10.1\%}_{-10.0\%}$    & 1.37E-05$^{+47.2\%}_{-43.2\%}$	\\
284.0  & 6.74E-04$^{+4.7\%}_{-4.7\%}$	& 8.61E-05$^{+2.6\%}_{-2.6\%}$      & 2.98E-07$^{+2.6\%}_{-2.6\%}$    & 3.39E-05$^{+10.1\%}_{-10.0\%}$    & 1.72E-05$^{+45.2\%}_{-41.9\%}$	\\
286.0  & 6.60E-04$^{+4.7\%}_{-4.7\%}$	& 8.43E-05$^{+2.6\%}_{-2.6\%}$      & 2.92E-07$^{+2.6\%}_{-2.6\%}$    & 3.32E-05$^{+10.2\%}_{-10.0\%}$    & 2.11E-05$^{+43.2\%}_{-40.6\%}$	\\
288.0  & 6.46E-04$^{+4.7\%}_{-4.7\%}$	& 8.26E-05$^{+2.6\%}_{-2.6\%}$      & 2.86E-07$^{+2.6\%}_{-2.6\%}$    & 3.25E-05$^{+10.2\%}_{-10.0\%}$    & 2.55E-05$^{+41.3\%}_{-39.4\%}$	\\
290.0  & 6.32E-04$^{+4.7\%}_{-4.7\%}$	& 8.09E-05$^{+2.6\%}_{-2.6\%}$      & 2.81E-07$^{+2.6\%}_{-2.6\%}$    & 3.18E-05$^{+10.2\%}_{-10.0\%}$    & 3.06E-05$^{+39.3\%}_{-38.1\%}$	\\
295.0  & 6.00E-04$^{+4.7\%}_{-4.7\%}$	& 7.70E-05$^{+2.6\%}_{-2.6\%}$      & 2.67E-07$^{+2.6\%}_{-2.6\%}$    & 3.01E-05$^{+10.1\%}_{-10.0\%}$    & 4.67E-05$^{+37.3\%}_{-36.6\%}$	\\
300.0  & 5.70E-04$^{+4.7\%}_{-4.7\%}$	& 7.33E-05$^{+2.6\%}_{-2.6\%}$      & 2.55E-07$^{+2.6\%}_{-2.6\%}$    & 2.86E-05$^{+10.1\%}_{-10.0\%}$    & 6.87E-05$^{+35.3\%}_{-35.1\%}$	\\
305.0  & 5.42E-04$^{+4.7\%}_{-4.7\%}$	& 7.00E-05$^{+2.6\%}_{-2.6\%}$      & 2.43E-07$^{+2.6\%}_{-2.6\%}$    & 2.72E-05$^{+10.2\%}_{-10.0\%}$    & 9.83E-05$^{+35.0\%}_{-34.5\%}$	\\
310.0  & 5.15E-04$^{+4.7\%}_{-4.7\%}$	& 6.69E-05$^{+2.6\%}_{-2.6\%}$      & 2.32E-07$^{+2.6\%}_{-2.6\%}$    & 2.60E-05$^{+10.2\%}_{-10.0\%}$    & 1.38E-04$^{+34.6\%}_{-33.9\%}$	\\
315.0  & 4.92E-04$^{+4.8\%}_{-4.6\%}$	& 6.40E-05$^{+2.6\%}_{-2.5\%}$      & 2.22E-07$^{+2.7\%}_{-2.5\%}$    & 2.48E-05$^{+10.2\%}_{-10.0\%}$    & 1.91E-04$^{+35.7\%}_{-34.1\%}$	\\
320.0  & 4.69E-04$^{+4.8\%}_{-4.6\%}$	& 6.11E-05$^{+2.7\%}_{-2.5\%}$      & 2.12E-07$^{+2.7\%}_{-2.5\%}$    & 2.35E-05$^{+10.2\%}_{-10.0\%}$    & 2.65E-04$^{+36.8\%}_{-34.4\%}$	\\
325.0  & 4.49E-04$^{+4.8\%}_{-4.6\%}$	& 5.86E-05$^{+2.6\%}_{-2.5\%}$      & 2.03E-07$^{+2.6\%}_{-2.5\%}$    & 2.25E-05$^{+10.2\%}_{-10.0\%}$    & 3.70E-04$^{+41.0\%}_{-35.7\%}$	\\
330.0  & 4.30E-04$^{+4.8\%}_{-4.7\%}$	& 5.63E-05$^{+2.6\%}_{-2.5\%}$      & 1.95E-07$^{+2.6\%}_{-2.5\%}$    & 2.16E-05$^{+10.2\%}_{-10.1\%}$    & 5.22E-04$^{+45.1\%}_{-37.1\%}$	\\
335.0  & 4.12E-04$^{+4.8\%}_{-4.7\%}$	& 5.41E-05$^{+2.6\%}_{-2.5\%}$      & 1.87E-07$^{+2.6\%}_{-2.5\%}$    & 2.07E-05$^{+10.2\%}_{-10.1\%}$    & 7.61E-04$^{+110.4\%}_{-41.5\%}$	 \\
340.0  & 3.95E-04$^{+4.8\%}_{-4.7\%}$	& 5.20E-05$^{+2.7\%}_{-2.5\%}$      & 1.80E-07$^{+2.7\%}_{-2.5\%}$    & 1.98E-05$^{+10.1\%}_{-10.1\%}$    & 1.20E-03$^{+175.6\%}_{-45.9\%}$	 \\
345.0  & 3.80E-04$^{+5.0\%}_{-5.0\%}$	& 5.02E-05$^{+3.5\%}_{-3.7\%}$      & 1.74E-07$^{+3.5\%}_{-3.7\%}$    & 1.91E-05$^{+10.3\%}_{-10.3\%}$    & 3.28E-03$^{+151.7\%}_{-68.6\%}$	 \\
350.0  & 3.60E-04$^{+5.2\%}_{-5.3\%}$	& 4.77E-05$^{+4.2\%}_{-4.9\%}$      & 1.65E-07$^{+4.2\%}_{-4.9\%}$    & 1.81E-05$^{+10.5\%}_{-10.4\%}$    & 1.56E-02$^{+127.8\%}_{-91.3\%}$	 \\
360.0  & 3.18E-04$^{+6.0\%}_{-5.4\%}$	& 4.23E-05$^{+5.6\%}_{-4.9\%}$      & 1.47E-07$^{+5.6\%}_{-4.9\%}$    & 1.60E-05$^{+11.2\%}_{-10.4\%}$    & 5.14E-02$^{+42.2\%}_{-48.4\%}$	\\
370.0  & 2.83E-04$^{+6.4\%}_{-5.3\%}$	& 3.78E-05$^{+5.8\%}_{-4.7\%}$      & 1.31E-07$^{+5.8\%}_{-4.8\%}$    & 1.42E-05$^{+11.6\%}_{-10.4\%}$    & 8.35E-02$^{+25.4\%}_{-32.1\%}$	\\
380.0  & 2.54E-04$^{+6.6\%}_{-5.4\%}$	& 3.41E-05$^{+5.8\%}_{-4.6\%}$      & 1.18E-07$^{+5.8\%}_{-4.6\%}$    & 1.28E-05$^{+11.8\%}_{-10.6\%}$    & 1.10E-01$^{+18.4\%}_{-24.7\%}$	\\
390.0  & 2.30E-04$^{+6.7\%}_{-5.4\%}$	& 3.10E-05$^{+5.8\%}_{-4.5\%}$      & 1.07E-07$^{+5.9\%}_{-4.5\%}$    & 1.16E-05$^{+12.0\%}_{-10.7\%}$    & 1.31E-01$^{+14.5\%}_{-20.6\%}$	\\
400.0  & 2.10E-04$^{+6.8\%}_{-5.5\%}$	& 2.84E-05$^{+5.8\%}_{-4.3\%}$      & 9.83E-08$^{+5.8\%}_{-4.3\%}$    & 1.05E-05$^{+12.2\%}_{-10.8\%}$    & 1.48E-01$^{+12.2\%}_{-17.8\%}$	\\
410.0  & 1.93E-04$^{+6.9\%}_{-5.5\%}$	& 2.62E-05$^{+5.7\%}_{-4.3\%}$      & 9.07E-08$^{+5.7\%}_{-4.2\%}$    & 9.66E-06$^{+12.3\%}_{-10.8\%}$    & 1.61E-01$^{+10.4\%}_{-16.1\%}$	\\
420.0  & 1.78E-04$^{+7.0\%}_{-5.5\%}$	& 2.43E-05$^{+5.6\%}_{-4.1\%}$      & 8.41E-08$^{+5.6\%}_{-4.1\%}$    & 8.93E-06$^{+12.4\%}_{-10.9\%}$    & 1.71E-01$^{+9.3\%}_{-14.7\%}$      \\
430.0  & 1.65E-04$^{+7.0\%}_{-5.6\%}$	& 2.27E-05$^{+5.5\%}_{-4.0\%}$      & 7.84E-08$^{+5.5\%}_{-4.0\%}$    & 8.29E-06$^{+12.5\%}_{-10.9\%}$    & 1.79E-01$^{+8.4\%}_{-13.8\%}$      \\
440.0  & 1.54E-04$^{+7.1\%}_{-5.6\%}$	& 2.12E-05$^{+5.4\%}_{-3.9\%}$      & 7.34E-08$^{+5.4\%}_{-3.9\%}$    & 7.73E-06$^{+12.5\%}_{-10.9\%}$    & 1.84E-01$^{+7.7\%}_{-13.0\%}$      \\
450.0  & 1.44E-04$^{+7.2\%}_{-5.6\%}$	& 2.00E-05$^{+5.3\%}_{-3.8\%}$      & 6.91E-08$^{+5.3\%}_{-3.8\%}$    & 7.25E-06$^{+12.6\%}_{-11.0\%}$    & 1.88E-01$^{+7.2\%}_{-12.4\%}$      \\
460.0  & 1.36E-04$^{+7.2\%}_{-5.7\%}$	& 1.88E-05$^{+5.2\%}_{-3.7\%}$      & 6.52E-08$^{+5.3\%}_{-3.7\%}$    & 6.82E-06$^{+12.6\%}_{-11.0\%}$    & 1.91E-01$^{+6.8\%}_{-11.9\%}$      \\
470.0  & 1.28E-04$^{+7.2\%}_{-5.6\%}$	& 1.78E-05$^{+5.2\%}_{-3.6\%}$      & 6.17E-08$^{+5.2\%}_{-3.6\%}$    & 6.43E-06$^{+12.6\%}_{-11.0\%}$    & 1.92E-01$^{+6.4\%}_{-11.6\%}$      \\
480.0  & 1.21E-04$^{+7.2\%}_{-5.5\%}$	& 1.69E-05$^{+5.1\%}_{-3.6\%}$      & 5.86E-08$^{+5.1\%}_{-3.5\%}$    & 6.08E-06$^{+12.6\%}_{-11.0\%}$    & 1.93E-01$^{+6.1\%}_{-11.2\%}$      \\
490.0  & 1.15E-04$^{+7.2\%}_{-5.5\%}$	& 1.61E-05$^{+5.0\%}_{-3.5\%}$      & 5.57E-08$^{+5.0\%}_{-3.5\%}$    & 5.76E-06$^{+12.6\%}_{-11.0\%}$    & 1.93E-01$^{+5.9\%}_{-11.0\%}$      \\
500.0  & 1.09E-04$^{+7.2\%}_{-5.4\%}$	& 1.53E-05$^{+5.0\%}_{-3.2\%}$      & 5.31E-08$^{+5.1\%}_{-3.1\%}$    & 5.47E-06$^{+12.8\%}_{-10.7\%}$    & 1.92E-01$^{+4.6\%}_{-9.8\%}$       \\
510.0  & 1.04E-04$^{+7.4\%}_{-5.3\%}$	& 1.46E-05$^{+5.1\%}_{-3.1\%}$      & 5.07E-08$^{+5.1\%}_{-3.1\%}$    & 5.21E-06$^{+12.8\%}_{-10.8\%}$    & 1.91E-01$^{+4.7\%}_{-9.8\%}$       \\
520.0  & 9.88E-05$^{+7.5\%}_{-5.4\%}$	& 1.40E-05$^{+5.1\%}_{-3.2\%}$      & 4.85E-08$^{+5.1\%}_{-3.1\%}$    & 4.96E-06$^{+12.9\%}_{-10.8\%}$    & 1.90E-01$^{+4.8\%}_{-10.1\%}$      \\
530.0  & 9.44E-05$^{+7.5\%}_{-5.5\%}$	& 1.34E-05$^{+5.3\%}_{-3.3\%}$      & 4.64E-08$^{+5.2\%}_{-3.2\%}$    & 4.74E-06$^{+13.0\%}_{-10.9\%}$    & 1.88E-01$^{+5.0\%}_{-10.4\%}$      \\
540.0  & 9.02E-05$^{+7.6\%}_{-5.6\%}$	& 1.29E-05$^{+5.4\%}_{-3.4\%}$      & 4.44E-08$^{+5.4\%}_{-3.4\%}$    & 4.52E-06$^{+13.1\%}_{-11.0\%}$    & 1.85E-01$^{+5.2\%}_{-10.7\%}$      \\

\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
$\MH$ [GeV] & $\Hbb$ & $\Htautau$ &$\Hmumu$ & $\Hcc$ & $\Htt$\\
\hline
550.0  & 8.64E-05$^{+7.7\%}_{-5.7\%}$	    & 1.23E-05$^{+5.5\%}_{-3.5\%}$	 & 4.27E-08$^{+5.5\%}_{-3.5\%}$       & 4.33E-06$^{+13.1\%}_{-11.1\%}$  	   & 1.83E-01$^{+5.4\%}_{-10.9\%}$	\\
560.0  & 8.28E-05$^{+7.8\%}_{-5.8\%}$	    & 1.19E-05$^{+5.6\%}_{-3.7\%}$	 & 4.10E-08$^{+5.6\%}_{-3.6\%}$       & 4.15E-06$^{+13.2\%}_{-11.2\%}$  	   & 1.80E-01$^{+5.6\%}_{-11.3\%}$	\\
570.0  & 7.95E-05$^{+7.8\%}_{-5.9\%}$	    & 1.14E-05$^{+5.8\%}_{-3.7\%}$	 & 3.95E-08$^{+5.7\%}_{-3.8\%}$       & 3.98E-06$^{+13.3\%}_{-11.3\%}$  	   & 1.78E-01$^{+5.7\%}_{-11.6\%}$	\\
580.0  & 7.64E-05$^{+7.9\%}_{-6.0\%}$	    & 1.10E-05$^{+5.8\%}_{-4.0\%}$	 & 3.80E-08$^{+5.8\%}_{-4.0\%}$       & 3.83E-06$^{+13.4\%}_{-11.4\%}$  	   & 1.75E-01$^{+5.9\%}_{-11.9\%}$	\\
590.0  & 7.34E-05$^{+8.1\%}_{-6.1\%}$	    & 1.06E-05$^{+6.0\%}_{-4.0\%}$	 & 3.67E-08$^{+6.0\%}_{-4.0\%}$       & 3.68E-06$^{+13.5\%}_{-11.5\%}$  	   & 1.72E-01$^{+6.2\%}_{-12.2\%}$	\\
600.0  & 7.06E-05$^{+8.2\%}_{-6.3\%}$	    & 1.02E-05$^{+6.2\%}_{-4.2\%}$	 & 3.54E-08$^{+6.1\%}_{-4.2\%}$       & 3.54E-06$^{+13.7\%}_{-11.6\%}$  	   & 1.69E-01$^{+6.3\%}_{-12.4\%}$	\\
610.0  & 6.81E-05$^{+8.3\%}_{-6.5\%}$	    & 9.87E-06$^{+6.2\%}_{-4.4\%}$	 & 3.42E-08$^{+6.2\%}_{-4.4\%}$       & 3.41E-06$^{+13.8\%}_{-11.8\%}$  	   & 1.66E-01$^{+6.4\%}_{-12.8\%}$	\\
620.0  & 6.55E-05$^{+8.4\%}_{-6.6\%}$	    & 9.53E-06$^{+6.3\%}_{-4.5\%}$	 & 3.30E-08$^{+6.3\%}_{-4.5\%}$       & 3.29E-06$^{+13.9\%}_{-12.0\%}$  	   & 1.63E-01$^{+6.6\%}_{-13.2\%}$	\\
630.0  & 6.32E-05$^{+8.6\%}_{-6.7\%}$	    & 9.22E-06$^{+6.5\%}_{-4.7\%}$	 & 3.19E-08$^{+6.6\%}_{-4.7\%}$       & 3.17E-06$^{+14.0\%}_{-12.1\%}$  	   & 1.59E-01$^{+6.8\%}_{-13.4\%}$	\\
640.0  & 6.10E-05$^{+8.8\%}_{-6.9\%}$	    & 8.92E-06$^{+6.7\%}_{-4.9\%}$	 & 3.09E-08$^{+6.7\%}_{-4.9\%}$       & 3.06E-06$^{+14.2\%}_{-12.3\%}$  	   & 1.56E-01$^{+7.0\%}_{-13.8\%}$	\\
650.0  & 5.89E-05$^{+8.9\%}_{-7.1\%}$	    & 8.63E-06$^{+6.8\%}_{-5.0\%}$	 & 2.99E-08$^{+6.8\%}_{-5.0\%}$       & 2.95E-06$^{+14.4\%}_{-12.4\%}$  	   & 1.53E-01$^{+7.1\%}_{-14.2\%}$	\\
660.0  & 5.69E-05$^{+9.1\%}_{-7.2\%}$	    & 8.36E-06$^{+7.0\%}_{-5.2\%}$	 & 2.90E-08$^{+7.0\%}_{-5.2\%}$       & 2.85E-06$^{+14.5\%}_{-12.6\%}$  	   & 1.50E-01$^{+7.2\%}_{-14.6\%}$	\\
670.0  & 5.50E-05$^{+9.3\%}_{-7.4\%}$	    & 8.10E-06$^{+7.2\%}_{-5.4\%}$	 & 2.81E-08$^{+7.2\%}_{-5.4\%}$       & 2.76E-06$^{+14.8\%}_{-12.8\%}$  	   & 1.47E-01$^{+7.5\%}_{-15.0\%}$	\\
680.0  & 5.32E-05$^{+9.5\%}_{-7.6\%}$	    & 7.85E-06$^{+7.4\%}_{-5.5\%}$	 & 2.72E-08$^{+7.4\%}_{-5.5\%}$       & 2.67E-06$^{+14.9\%}_{-13.0\%}$  	   & 1.44E-01$^{+7.7\%}_{-15.4\%}$	\\
690.0  & 5.15E-05$^{+9.7\%}_{-7.8\%}$	    & 7.61E-06$^{+7.6\%}_{-5.8\%}$	 & 2.64E-08$^{+7.5\%}_{-5.8\%}$       & 2.58E-06$^{+15.1\%}_{-13.2\%}$  	   & 1.41E-01$^{+7.8\%}_{-15.8\%}$	\\
700.0  & 4.98E-05$^{+9.9\%}_{-8.0\%}$	    & 7.38E-06$^{+7.8\%}_{-6.0\%}$	 & 2.56E-08$^{+7.8\%}_{-6.0\%}$       & 2.50E-06$^{+15.3\%}_{-13.4\%}$  	   & 1.38E-01$^{+8.0\%}_{-16.2\%}$	\\
710.0  & 4.82E-05$^{+10.1\%}_{-8.2\%}$       & 7.16E-06$^{+8.0\%}_{-6.2\%}$	  & 2.48E-08$^{+8.0\%}_{-6.2\%}$       & 2.42E-06$^{+15.6\%}_{-13.7\%}$ 	    & 1.35E-01$^{+8.2\%}_{-16.7\%}$	 \\
720.0  & 4.67E-05$^{+10.4\%}_{-8.4\%}$       & 6.94E-06$^{+8.3\%}_{-6.4\%}$	  & 2.41E-08$^{+8.3\%}_{-6.4\%}$       & 2.34E-06$^{+15.8\%}_{-13.8\%}$ 	    & 1.32E-01$^{+8.4\%}_{-17.1\%}$	 \\
730.0  & 4.53E-05$^{+10.6\%}_{-8.7\%}$       & 6.74E-06$^{+8.5\%}_{-6.6\%}$	  & 2.34E-08$^{+8.5\%}_{-6.7\%}$       & 2.27E-06$^{+16.0\%}_{-14.1\%}$ 	    & 1.29E-01$^{+8.6\%}_{-17.6\%}$	 \\
740.0  & 4.38E-05$^{+10.9\%}_{-8.9\%}$       & 6.55E-06$^{+8.8\%}_{-6.9\%}$	  & 2.27E-08$^{+8.8\%}_{-6.8\%}$       & 2.20E-06$^{+16.3\%}_{-14.4\%}$ 	    & 1.26E-01$^{+8.7\%}_{-18.2\%}$	 \\
750.0  & 4.24E-05$^{+11.2\%}_{-9.2\%}$       & 6.36E-06$^{+9.1\%}_{-7.1\%}$	  & 2.21E-08$^{+9.1\%}_{-7.1\%}$       & 2.13E-06$^{+16.6\%}_{-14.6\%}$ 	    & 1.23E-01$^{+8.9\%}_{-18.7\%}$	 \\
760.0  & 4.11E-05$^{+11.4\%}_{-9.4\%}$       & 6.18E-06$^{+9.3\%}_{-7.4\%}$	  & 2.15E-08$^{+9.3\%}_{-7.3\%}$       & 2.07E-06$^{+16.9\%}_{-14.8\%}$ 	    & 1.20E-01$^{+9.2\%}_{-19.2\%}$	 \\
770.0  & 3.99E-05$^{+11.8\%}_{-9.7\%}$       & 6.01E-06$^{+9.6\%}_{-7.6\%}$	  & 2.09E-08$^{+9.6\%}_{-7.6\%}$       & 2.00E-06$^{+17.2\%}_{-15.0\%}$ 	    & 1.18E-01$^{+9.4\%}_{-19.8\%}$	 \\
780.0  & 3.87E-05$^{+12.1\%}_{-10.0\%}$      & 5.84E-06$^{+10.0\%}_{-7.9\%}$	   & 2.03E-08$^{+10.0\%}_{-7.9\%}$	 & 1.94E-06$^{+17.6\%}_{-15.3\%}$	      & 1.15E-01$^{+9.7\%}_{-20.4\%}$	     \\
790.0  & 3.75E-05$^{+12.5\%}_{-10.2\%}$      & 5.67E-06$^{+10.4\%}_{-8.2\%}$	   & 1.97E-08$^{+10.3\%}_{-8.1\%}$	 & 1.89E-06$^{+17.9\%}_{-15.6\%}$	      & 1.12E-01$^{+10.1\%}_{-20.9\%}$      \\
800.0  & 3.64E-05$^{+12.8\%}_{-10.5\%}$      & 5.52E-06$^{+10.7\%}_{-8.5\%}$	   & 1.92E-08$^{+10.7\%}_{-8.5\%}$	 & 1.83E-06$^{+18.3\%}_{-15.9\%}$	      & 1.10E-01$^{+10.6\%}_{-21.6\%}$      \\
810.0  & 3.54E-05$^{+13.2\%}_{-10.8\%}$      & 5.37E-06$^{+11.1\%}_{-8.8\%}$	   & 1.86E-08$^{+11.1\%}_{-8.8\%}$	 & 1.78E-06$^{+18.7\%}_{-16.2\%}$	      & 1.07E-01$^{+11.0\%}_{-22.3\%}$      \\
820.0  & 3.43E-05$^{+13.7\%}_{-11.1\%}$      & 5.22E-06$^{+11.5\%}_{-9.1\%}$	   & 1.81E-08$^{+11.5\%}_{-9.1\%}$	 & 1.73E-06$^{+19.1\%}_{-16.5\%}$	      & 1.05E-01$^{+11.5\%}_{-23.0\%}$      \\
830.0  & 3.33E-05$^{+14.1\%}_{-11.4\%}$      & 5.08E-06$^{+11.9\%}_{-9.4\%}$	   & 1.76E-08$^{+11.8\%}_{-9.4\%}$	 & 1.68E-06$^{+19.5\%}_{-16.8\%}$	      & 1.02E-01$^{+12.0\%}_{-23.6\%}$      \\
840.0  & 3.24E-05$^{+14.5\%}_{-11.8\%}$      & 4.94E-06$^{+12.3\%}_{-9.7\%}$	   & 1.72E-08$^{+12.3\%}_{-9.7\%}$	 & 1.63E-06$^{+19.9\%}_{-17.2\%}$	      & 9.99E-02$^{+12.5\%}_{-24.3\%}$      \\
850.0  & 3.14E-05$^{+15.0\%}_{-12.1\%}$      & 4.80E-06$^{+12.8\%}_{-10.0\%}$	   & 1.67E-08$^{+12.8\%}_{-10.1\%}$	 & 1.58E-06$^{+20.4\%}_{-17.5\%}$	      & 9.76E-02$^{+12.9\%}_{-25.1\%}$      \\
860.0  & 3.05E-05$^{+15.4\%}_{-12.5\%}$      & 4.67E-06$^{+13.3\%}_{-10.4\%}$	   & 1.62E-08$^{+13.3\%}_{-10.4\%}$	 & 1.54E-06$^{+20.9\%}_{-17.9\%}$	      & 9.52E-02$^{+13.5\%}_{-25.8\%}$      \\
870.0  & 2.97E-05$^{+15.9\%}_{-12.9\%}$      & 4.55E-06$^{+13.8\%}_{-10.7\%}$	   & 1.58E-08$^{+13.8\%}_{-10.8\%}$	 & 1.49E-06$^{+21.4\%}_{-18.3\%}$	      & 9.29E-02$^{+14.0\%}_{-26.6\%}$      \\
880.0  & 2.88E-05$^{+16.5\%}_{-13.2\%}$      & 4.43E-06$^{+14.3\%}_{-11.1\%}$	   & 1.54E-08$^{+14.3\%}_{-11.1\%}$	 & 1.45E-06$^{+22.0\%}_{-18.6\%}$	      & 9.07E-02$^{+14.6\%}_{-27.4\%}$      \\
890.0  & 2.80E-05$^{+17.0\%}_{-13.6\%}$      & 4.31E-06$^{+14.9\%}_{-11.5\%}$	   & 1.50E-08$^{+14.9\%}_{-11.5\%}$	 & 1.41E-06$^{+22.5\%}_{-19.1\%}$	      & 8.86E-02$^{+15.1\%}_{-28.3\%}$      \\
900.0  & 2.72E-05$^{+17.6\%}_{-14.0\%}$      & 4.19E-06$^{+15.5\%}_{-11.9\%}$	   & 1.46E-08$^{+15.5\%}_{-11.8\%}$	 & 1.37E-06$^{+23.1\%}_{-19.4\%}$	      & 8.65E-02$^{+15.8\%}_{-29.2\%}$      \\
910.0  & 2.64E-05$^{+18.2\%}_{-14.4\%}$      & 4.08E-06$^{+16.1\%}_{-12.3\%}$	   & 1.42E-08$^{+16.0\%}_{-12.3\%}$	 & 1.33E-06$^{+23.8\%}_{-19.8\%}$	      & 8.44E-02$^{+16.4\%}_{-30.1\%}$      \\
920.0  & 2.57E-05$^{+18.9\%}_{-14.8\%}$      & 3.97E-06$^{+16.7\%}_{-12.7\%}$	   & 1.38E-08$^{+16.7\%}_{-12.7\%}$	 & 1.29E-06$^{+24.3\%}_{-20.2\%}$	      & 8.23E-02$^{+17.0\%}_{-31.0\%}$      \\
930.0  & 2.49E-05$^{+19.6\%}_{-15.2\%}$      & 3.87E-06$^{+17.4\%}_{-13.1\%}$	   & 1.34E-08$^{+17.4\%}_{-13.1\%}$	 & 1.25E-06$^{+25.1\%}_{-20.6\%}$	      & 8.03E-02$^{+17.6\%}_{-32.0\%}$      \\
940.0  & 2.42E-05$^{+20.3\%}_{-15.6\%}$      & 3.76E-06$^{+18.1\%}_{-13.5\%}$	   & 1.31E-08$^{+18.1\%}_{-13.5\%}$	 & 1.22E-06$^{+25.7\%}_{-21.1\%}$	      & 7.83E-02$^{+18.3\%}_{-33.0\%}$      \\
950.0  & 2.35E-05$^{+21.0\%}_{-16.1\%}$      & 3.66E-06$^{+18.8\%}_{-14.0\%}$	   & 1.27E-08$^{+18.9\%}_{-13.9\%}$	 & 1.18E-06$^{+26.6\%}_{-21.5\%}$	      & 7.64E-02$^{+19.0\%}_{-34.0\%}$      \\
960.0  & 2.29E-05$^{+21.9\%}_{-16.6\%}$      & 3.56E-06$^{+19.6\%}_{-14.4\%}$	   & 1.24E-08$^{+19.7\%}_{-14.3\%}$	 & 1.15E-06$^{+27.3\%}_{-21.9\%}$	      & 7.45E-02$^{+19.8\%}_{-35.0\%}$      \\
970.0  & 2.23E-05$^{+22.7\%}_{-17.0\%}$      & 3.47E-06$^{+20.4\%}_{-14.9\%}$	   & 1.21E-08$^{+20.5\%}_{-14.8\%}$	 & 1.12E-06$^{+28.2\%}_{-22.4\%}$	      & 7.26E-02$^{+20.5\%}_{-36.1\%}$      \\
980.0  & 2.17E-05$^{+23.5\%}_{-17.5\%}$      & 3.38E-06$^{+21.3\%}_{-15.3\%}$	   & 1.17E-08$^{+21.2\%}_{-15.3\%}$	 & 1.09E-06$^{+28.9\%}_{-22.9\%}$	      & 7.08E-02$^{+21.2\%}_{-37.2\%}$      \\
990.0  & 2.11E-05$^{+24.4\%}_{-18.0\%}$      & 3.28E-06$^{+22.2\%}_{-15.8\%}$	   & 1.14E-08$^{+22.2\%}_{-15.8\%}$	 & 1.06E-06$^{+29.9\%}_{-23.4\%}$	      & 6.90E-02$^{+22.1\%}_{-38.3\%}$      \\
1000.0 & 2.05E-05$^{+25.3\%}_{-18.5\%}$      & 3.20E-06$^{+23.1\%}_{-16.3\%}$	   & 1.11E-08$^{+23.1\%}_{-16.3\%}$	 & 1.03E-06$^{+30.9\%}_{-23.8\%}$	      & 6.73E-02$^{+22.9\%}_{-39.5\%}$      \\

\hline
\end{tabular}
\begin{tabular}{lccccc|c}
\hline
$\MH$ [GeV] & $\Hgg$ & $\Hgaga$ &$\HZga$ & $\HWW$ & $\HZZ$ & $\Gamma_{\PH}$ [GeV]\\
\hline
90.0   & 6.12E-02$^{+11.8\%}_{-11.4\%}$      & 1.22E-03$^{+6.2\%}_{-6.2\%}$    & 0.00E+00$^{+0.0\%}_{-0.0\%}$	   & 2.07E-03$^{+5.8\%}_{-5.7\%}$      & 4.17E-04$^{+5.8\%}_{-5.6\%}$		   & 2.22E-03$^{+5.2\%}_{-5.2\%}$	\\
95.0   & 6.74E-02$^{+11.7\%}_{-11.3\%}$      & 1.39E-03$^{+6.2\%}_{-6.1\%}$    & 4.48E-06$^{+10.2\%}_{-10.1\%}$    & 4.67E-03$^{+5.8\%}_{-5.6\%}$      & 6.65E-04$^{+5.7\%}_{-5.6\%}$		   & 2.35E-03$^{+5.2\%}_{-5.1\%}$	\\
100.0  & 7.36E-02$^{+11.6\%}_{-11.2\%}$      & 1.58E-03$^{+6.2\%}_{-6.1\%}$    & 4.93E-05$^{+10.2\%}_{-10.1\%}$    & 1.09E-02$^{+5.7\%}_{-5.6\%}$      & 1.12E-03$^{+5.7\%}_{-5.5\%}$		   & 2.49E-03$^{+5.1\%}_{-5.1\%}$	\\
105.0  & 7.95E-02$^{+11.4\%}_{-11.1\%}$      & 1.77E-03$^{+6.1\%}_{-5.9\%}$    & 1.71E-04$^{+10.2\%}_{-9.9\%}$     & 2.40E-02$^{+5.6\%}_{-5.5\%}$      & 2.13E-03$^{+5.6\%}_{-5.5\%}$		   & 2.65E-03$^{+5.1\%}_{-5.0\%}$	\\
110.0  & 8.45E-02$^{+11.2\%}_{-10.9\%}$      & 1.95E-03$^{+5.9\%}_{-5.8\%}$    & 3.91E-04$^{+9.9\%}_{-9.8\%}$	   & 4.77E-02$^{+5.4\%}_{-5.3\%}$      & 4.34E-03$^{+5.4\%}_{-5.3\%}$		   & 2.85E-03$^{+4.9\%}_{-4.9\%}$	\\
110.5  & 8.49E-02$^{+11.2\%}_{-10.8\%}$      & 1.97E-03$^{+5.9\%}_{-5.8\%}$    & 4.18E-04$^{+9.9\%}_{-9.8\%}$	   & 5.09E-02$^{+5.4\%}_{-5.3\%}$      & 4.67E-03$^{+5.4\%}_{-5.3\%}$		   & 2.87E-03$^{+4.9\%}_{-4.9\%}$	\\
111.0  & 8.53E-02$^{+11.2\%}_{-10.8\%}$      & 1.98E-03$^{+5.9\%}_{-5.8\%}$    & 4.47E-04$^{+9.9\%}_{-9.8\%}$	   & 5.40E-02$^{+5.4\%}_{-5.2\%}$      & 5.00E-03$^{+5.4\%}_{-5.2\%}$		   & 2.90E-03$^{+4.9\%}_{-4.8\%}$	\\
111.5  & 8.56E-02$^{+11.1\%}_{-10.8\%}$      & 2.00E-03$^{+5.9\%}_{-5.8\%}$    & 4.76E-04$^{+9.9\%}_{-9.8\%}$	   & 5.75E-02$^{+5.4\%}_{-5.2\%}$      & 5.38E-03$^{+5.3\%}_{-5.2\%}$		   & 2.92E-03$^{+4.8\%}_{-4.8\%}$	\\
112.0  & 8.60E-02$^{+11.1\%}_{-10.8\%}$      & 2.02E-03$^{+5.8\%}_{-5.8\%}$    & 5.07E-04$^{+9.8\%}_{-9.7\%}$	   & 6.10E-02$^{+5.3\%}_{-5.2\%}$      & 5.76E-03$^{+5.3\%}_{-5.2\%}$		   & 2.95E-03$^{+4.8\%}_{-4.8\%}$	\\
112.5  & 8.63E-02$^{+11.1\%}_{-10.8\%}$      & 2.03E-03$^{+5.8\%}_{-5.7\%}$    & 5.39E-04$^{+9.8\%}_{-9.7\%}$	   & 6.47E-02$^{+5.3\%}_{-5.2\%}$      & 6.17E-03$^{+5.3\%}_{-5.2\%}$		   & 2.98E-03$^{+4.8\%}_{-4.8\%}$	\\
113.0  & 8.66E-02$^{+11.1\%}_{-10.7\%}$      & 2.05E-03$^{+5.8\%}_{-5.7\%}$    & 5.72E-04$^{+9.8\%}_{-9.7\%}$	   & 6.87E-02$^{+5.3\%}_{-5.2\%}$      & 6.62E-03$^{+5.3\%}_{-5.1\%}$		   & 3.00E-03$^{+4.8\%}_{-4.8\%}$	\\
113.5  & 8.69E-02$^{+11.0\%}_{-10.7\%}$      & 2.07E-03$^{+5.8\%}_{-5.7\%}$    & 6.05E-04$^{+9.8\%}_{-9.7\%}$	   & 7.27E-02$^{+5.2\%}_{-5.1\%}$      & 7.08E-03$^{+5.2\%}_{-5.1\%}$		   & 3.03E-03$^{+4.8\%}_{-4.7\%}$	\\
114.0  & 8.72E-02$^{+11.0\%}_{-10.7\%}$      & 2.08E-03$^{+5.8\%}_{-5.6\%}$    & 6.39E-04$^{+9.7\%}_{-9.7\%}$	   & 7.70E-02$^{+5.2\%}_{-5.1\%}$      & 7.58E-03$^{+5.2\%}_{-5.1\%}$		   & 3.06E-03$^{+4.7\%}_{-4.7\%}$	\\
114.5  & 8.74E-02$^{+11.0\%}_{-10.7\%}$      & 2.10E-03$^{+5.8\%}_{-5.6\%}$    & 6.74E-04$^{+9.7\%}_{-9.6\%}$	   & 8.14E-02$^{+5.2\%}_{-5.1\%}$      & 8.10E-03$^{+5.2\%}_{-5.1\%}$		   & 3.09E-03$^{+4.7\%}_{-4.7\%}$	\\
115.0  & 8.76E-02$^{+10.9\%}_{-10.6\%}$      & 2.11E-03$^{+5.7\%}_{-5.6\%}$    & 7.10E-04$^{+9.7\%}_{-9.6\%}$	   & 8.60E-02$^{+5.2\%}_{-5.0\%}$      & 8.65E-03$^{+5.2\%}_{-5.0\%}$		   & 3.12E-03$^{+4.7\%}_{-4.7\%}$	\\
115.5  & 8.78E-02$^{+10.9\%}_{-10.6\%}$      & 2.12E-03$^{+5.7\%}_{-5.6\%}$    & 7.46E-04$^{+9.7\%}_{-9.6\%}$	   & 9.05E-02$^{+5.1\%}_{-5.0\%}$      & 9.21E-03$^{+5.1\%}_{-5.0\%}$		   & 3.16E-03$^{+4.7\%}_{-4.6\%}$	\\
116.0  & 8.80E-02$^{+10.9\%}_{-10.6\%}$      & 2.14E-03$^{+5.7\%}_{-5.5\%}$    & 7.84E-04$^{+9.6\%}_{-9.6\%}$	   & 9.55E-02$^{+5.1\%}_{-5.0\%}$      & 9.83E-03$^{+5.1\%}_{-5.0\%}$		   & 3.19E-03$^{+4.6\%}_{-4.6\%}$	\\
116.5  & 8.81E-02$^{+10.8\%}_{-10.5\%}$      & 2.15E-03$^{+5.6\%}_{-5.5\%}$    & 8.22E-04$^{+9.6\%}_{-9.5\%}$	   & 1.01E-01$^{+5.0\%}_{-4.9\%}$      & 1.05E-02$^{+5.0\%}_{-4.9\%}$		   & 3.23E-03$^{+4.6\%}_{-4.6\%}$	\\
117.0  & 8.82E-02$^{+10.8\%}_{-10.5\%}$      & 2.16E-03$^{+5.6\%}_{-5.5\%}$    & 8.61E-04$^{+9.6\%}_{-9.5\%}$	   & 1.06E-01$^{+5.0\%}_{-4.9\%}$      & 1.12E-02$^{+5.0\%}_{-4.9\%}$		   & 3.26E-03$^{+4.6\%}_{-4.5\%}$	\\
117.5  & 8.83E-02$^{+10.8\%}_{-10.5\%}$      & 2.18E-03$^{+5.6\%}_{-5.4\%}$    & 9.00E-04$^{+9.5\%}_{-9.5\%}$	   & 1.11E-01$^{+5.0\%}_{-4.8\%}$      & 1.19E-02$^{+5.0\%}_{-4.8\%}$		   & 3.30E-03$^{+4.5\%}_{-4.5\%}$	\\
118.0  & 8.83E-02$^{+10.8\%}_{-10.4\%}$      & 2.19E-03$^{+5.5\%}_{-5.4\%}$    & 9.40E-04$^{+9.5\%}_{-9.4\%}$	   & 1.17E-01$^{+4.9\%}_{-4.8\%}$      & 1.26E-02$^{+4.9\%}_{-4.8\%}$		   & 3.34E-03$^{+4.5\%}_{-4.5\%}$	\\
118.5  & 8.83E-02$^{+10.7\%}_{-10.4\%}$      & 2.20E-03$^{+5.5\%}_{-5.4\%}$    & 9.81E-04$^{+9.5\%}_{-9.4\%}$	   & 1.23E-01$^{+4.9\%}_{-4.8\%}$      & 1.34E-02$^{+4.9\%}_{-4.8\%}$		   & 3.37E-03$^{+4.5\%}_{-4.4\%}$	\\
119.0  & 8.83E-02$^{+10.7\%}_{-10.4\%}$      & 2.21E-03$^{+5.5\%}_{-5.3\%}$    & 1.02E-03$^{+9.4\%}_{-9.4\%}$	   & 1.29E-01$^{+4.8\%}_{-4.7\%}$      & 1.42E-02$^{+4.8\%}_{-4.7\%}$		   & 3.41E-03$^{+4.4\%}_{-4.4\%}$	\\
119.5  & 8.84E-02$^{+10.7\%}_{-10.4\%}$      & 2.22E-03$^{+5.4\%}_{-5.3\%}$    & 1.06E-03$^{+9.4\%}_{-9.4\%}$	   & 1.35E-01$^{+4.8\%}_{-4.7\%}$      & 1.50E-02$^{+4.8\%}_{-4.7\%}$		   & 3.46E-03$^{+4.4\%}_{-4.4\%}$	\\
120.0  & 8.82E-02$^{+10.6\%}_{-10.3\%}$      & 2.23E-03$^{+5.4\%}_{-5.3\%}$    & 1.11E-03$^{+9.4\%}_{-9.3\%}$	   & 1.41E-01$^{+4.8\%}_{-4.7\%}$      & 1.59E-02$^{+4.8\%}_{-4.7\%}$		   & 3.50E-03$^{+4.4\%}_{-4.3\%}$	\\
120.5  & 8.82E-02$^{+10.6\%}_{-10.3\%}$      & 2.23E-03$^{+5.4\%}_{-5.2\%}$    & 1.15E-03$^{+9.3\%}_{-9.3\%}$	   & 1.48E-01$^{+4.7\%}_{-4.6\%}$      & 1.68E-02$^{+4.7\%}_{-4.6\%}$		   & 3.55E-03$^{+4.3\%}_{-4.3\%}$	\\
121.0  & 8.80E-02$^{+10.6\%}_{-10.3\%}$      & 2.24E-03$^{+5.3\%}_{-5.2\%}$    & 1.19E-03$^{+9.3\%}_{-9.2\%}$	   & 1.55E-01$^{+4.7\%}_{-4.6\%}$      & 1.77E-02$^{+4.7\%}_{-4.6\%}$		   & 3.60E-03$^{+4.3\%}_{-4.2\%}$	\\
121.5  & 8.79E-02$^{+10.5\%}_{-10.2\%}$      & 2.25E-03$^{+5.3\%}_{-5.2\%}$    & 1.23E-03$^{+9.3\%}_{-9.2\%}$	   & 1.61E-01$^{+4.6\%}_{-4.5\%}$      & 1.87E-02$^{+4.6\%}_{-4.5\%}$		   & 3.65E-03$^{+4.2\%}_{-4.2\%}$	\\
122.0  & 8.77E-02$^{+10.5\%}_{-10.2\%}$      & 2.25E-03$^{+5.2\%}_{-5.1\%}$    & 1.28E-03$^{+9.2\%}_{-9.1\%}$	   & 1.69E-01$^{+4.6\%}_{-4.5\%}$      & 1.97E-02$^{+4.6\%}_{-4.5\%}$		   & 3.70E-03$^{+4.2\%}_{-4.2\%}$	\\
122.5  & 8.74E-02$^{+10.4\%}_{-10.2\%}$      & 2.26E-03$^{+5.2\%}_{-5.1\%}$    & 1.32E-03$^{+9.2\%}_{-9.1\%}$	   & 1.76E-01$^{+4.5\%}_{-4.4\%}$      & 2.07E-02$^{+4.5\%}_{-4.4\%}$		   & 3.76E-03$^{+4.2\%}_{-4.1\%}$	\\
123.0  & 8.71E-02$^{+10.4\%}_{-10.1\%}$      & 2.27E-03$^{+5.2\%}_{-5.0\%}$    & 1.36E-03$^{+9.2\%}_{-9.0\%}$	   & 1.83E-01$^{+4.5\%}_{-4.4\%}$      & 2.18E-02$^{+4.5\%}_{-4.4\%}$		   & 3.82E-03$^{+4.1\%}_{-4.1\%}$	\\
123.5  & 8.68E-02$^{+10.3\%}_{-10.1\%}$      & 2.28E-03$^{+5.1\%}_{-5.0\%}$    & 1.41E-03$^{+9.1\%}_{-9.0\%}$	   & 1.91E-01$^{+4.4\%}_{-4.3\%}$      & 2.29E-02$^{+4.5\%}_{-4.3\%}$		   & 3.88E-03$^{+4.1\%}_{-4.0\%}$	\\
124.0  & 8.65E-02$^{+10.3\%}_{-10.1\%}$      & 2.28E-03$^{+5.1\%}_{-5.0\%}$    & 1.45E-03$^{+9.1\%}_{-8.9\%}$	   & 1.98E-01$^{+4.4\%}_{-4.3\%}$      & 2.40E-02$^{+4.4\%}_{-4.3\%}$		   & 3.94E-03$^{+4.0\%}_{-4.0\%}$	\\
124.5  & 8.61E-02$^{+10.3\%}_{-10.0\%}$      & 2.28E-03$^{+5.0\%}_{-4.9\%}$    & 1.49E-03$^{+9.1\%}_{-8.9\%}$	   & 2.07E-01$^{+4.3\%}_{-4.2\%}$      & 2.52E-02$^{+4.4\%}_{-4.2\%}$		   & 4.00E-03$^{+4.0\%}_{-4.0\%}$	\\
125.0  & 8.57E-02$^{+10.2\%}_{-10.0\%}$      & 2.28E-03$^{+5.0\%}_{-4.9\%}$    & 1.54E-03$^{+9.0\%}_{-8.8\%}$	   & 2.15E-01$^{+4.3\%}_{-4.2\%}$      & 2.64E-02$^{+4.3\%}_{-4.2\%}$		   & 4.07E-03$^{+4.0\%}_{-3.9\%}$	\\
125.5  & 8.52E-02$^{+10.2\%}_{-9.9\%}$       & 2.28E-03$^{+4.9\%}_{-4.8\%}$    & 1.58E-03$^{+8.9\%}_{-8.8\%}$	   & 2.23E-01$^{+4.2\%}_{-4.1\%}$      & 2.76E-02$^{+4.3\%}_{-4.1\%}$		   & 4.14E-03$^{+3.9\%}_{-3.9\%}$	\\
126.0  & 8.48E-02$^{+10.1\%}_{-9.9\%}$       & 2.28E-03$^{+4.9\%}_{-4.8\%}$    & 1.62E-03$^{+8.9\%}_{-8.8\%}$	   & 2.31E-01$^{+4.1\%}_{-4.1\%}$      & 2.89E-02$^{+4.2\%}_{-4.0\%}$		   & 4.21E-03$^{+3.9\%}_{-3.8\%}$	\\
126.5  & 8.42E-02$^{+10.1\%}_{-9.8\%}$       & 2.28E-03$^{+4.8\%}_{-4.7\%}$    & 1.66E-03$^{+8.8\%}_{-8.7\%}$	   & 2.39E-01$^{+4.1\%}_{-4.0\%}$      & 3.02E-02$^{+4.1\%}_{-4.0\%}$		   & 4.29E-03$^{+3.8\%}_{-3.8\%}$	\\
127.0  & 8.37E-02$^{+10.1\%}_{-9.8\%}$       & 2.28E-03$^{+4.8\%}_{-4.7\%}$    & 1.70E-03$^{+8.8\%}_{-8.7\%}$	   & 2.48E-01$^{+4.0\%}_{-4.0\%}$      & 3.15E-02$^{+4.1\%}_{-3.9\%}$		   & 4.37E-03$^{+3.8\%}_{-3.7\%}$	\\
127.5  & 8.31E-02$^{+10.0\%}_{-9.8\%}$       & 2.28E-03$^{+4.8\%}_{-4.6\%}$    & 1.75E-03$^{+8.7\%}_{-8.6\%}$	   & 2.57E-01$^{+4.0\%}_{-3.9\%}$      & 3.28E-02$^{+4.0\%}_{-3.9\%}$		   & 4.45E-03$^{+3.7\%}_{-3.7\%}$	\\
128.0  & 8.25E-02$^{+10.0\%}_{-9.7\%}$       & 2.27E-03$^{+4.7\%}_{-4.6\%}$    & 1.79E-03$^{+8.7\%}_{-8.6\%}$	   & 2.66E-01$^{+3.9\%}_{-3.9\%}$      & 3.42E-02$^{+3.9\%}_{-3.8\%}$		   & 4.53E-03$^{+3.7\%}_{-3.6\%}$	\\
128.5  & 8.19E-02$^{+9.9\%} _{-9.7\%}$       & 2.27E-03$^{+4.7\%}_{-4.5\%}$    & 1.83E-03$^{+8.6\%}_{-8.6\%}$	   & 2.75E-01$^{+3.8\%}_{-3.8\%}$      & 3.56E-02$^{+3.9\%}_{-3.8\%}$		   & 4.62E-03$^{+3.6\%}_{-3.6\%}$	\\
129.0  & 8.12E-02$^{+9.9\%} _{-9.6\%}$       & 2.26E-03$^{+4.6\%}_{-4.5\%}$    & 1.87E-03$^{+8.5\%}_{-8.5\%}$	   & 2.84E-01$^{+3.8\%}_{-3.7\%}$      & 3.70E-02$^{+3.8\%}_{-3.7\%}$		   & 4.71E-03$^{+3.6\%}_{-3.5\%}$	\\
129.5  & 8.05E-02$^{+9.8\%} _{-9.6\%}$       & 2.26E-03$^{+4.6\%}_{-4.4\%}$    & 1.90E-03$^{+8.5\%}_{-8.5\%}$	   & 2.93E-01$^{+3.7\%}_{-3.7\%}$      & 3.84E-02$^{+3.7\%}_{-3.7\%}$		   & 4.81E-03$^{+3.5\%}_{-3.5\%}$	\\
130.0  & 7.97E-02$^{+9.8\%} _{-9.6\%}$       & 2.25E-03$^{+4.5\%}_{-4.4\%}$    & 1.95E-03$^{+8.4\%}_{-8.4\%}$	   & 3.03E-01$^{+3.7\%}_{-3.6\%}$      & 3.98E-02$^{+3.7\%}_{-3.6\%}$		   & 4.91E-03$^{+3.5\%}_{-3.4\%}$	\\

\hline
\end{tabular}
\begin{tabular}{lccccc|c}
\hline
$\MH$ [GeV] & $\Hgg$ & $\Hgaga$ &$\HZga$ & $\HWW$ & $\HZZ$ & $\Gamma_{\PH}$ [GeV]\\
\hline
130.5  & 7.90E-02$^{+9.8\%}_{-9.5\%}$	    & 2.24E-03$^{+4.5\%}_{-4.3\%}$	 & 1.99E-03$^{+8.4\%}_{-8.4\%}$      & 3.12E-01$^{+3.6\%}_{-3.5\%}$     & 4.13E-02$^{+3.6\%}_{-3.5\%}$     & 5.01E-03$^{+3.4\%}_{-3.4\%}$	\\
131.0  & 7.82E-02$^{+9.7\%}_{-9.5\%}$	    & 2.23E-03$^{+4.4\%}_{-4.3\%}$	 & 2.01E-03$^{+8.3\%}_{-8.3\%}$      & 3.22E-01$^{+3.5\%}_{-3.5\%}$     & 4.28E-02$^{+3.5\%}_{-3.5\%}$     & 5.12E-03$^{+3.4\%}_{-3.3\%}$	\\
131.5  & 7.73E-02$^{+9.7\%}_{-9.4\%}$	    & 2.22E-03$^{+4.4\%}_{-4.2\%}$	 & 2.06E-03$^{+8.3\%}_{-8.3\%}$      & 3.31E-01$^{+3.5\%}_{-3.4\%}$     & 4.42E-02$^{+3.5\%}_{-3.4\%}$     & 5.23E-03$^{+3.3\%}_{-3.3\%}$	\\
132.0  & 7.65E-02$^{+9.6\%}_{-9.4\%}$	    & 2.21E-03$^{+4.3\%}_{-4.2\%}$	 & 2.09E-03$^{+8.2\%}_{-8.2\%}$      & 3.41E-01$^{+3.4\%}_{-3.4\%}$     & 4.57E-02$^{+3.4\%}_{-3.4\%}$     & 5.35E-03$^{+3.2\%}_{-3.2\%}$	\\
132.5  & 7.56E-02$^{+9.6\%}_{-9.4\%}$	    & 2.20E-03$^{+4.2\%}_{-4.1\%}$	 & 2.13E-03$^{+8.2\%}_{-8.2\%}$      & 3.51E-01$^{+3.3\%}_{-3.3\%}$     & 4.72E-02$^{+3.3\%}_{-3.3\%}$     & 5.47E-03$^{+3.2\%}_{-3.2\%}$	\\
133.0  & 7.47E-02$^{+9.5\%}_{-9.3\%}$	    & 2.19E-03$^{+4.2\%}_{-4.1\%}$	 & 2.16E-03$^{+8.1\%}_{-8.1\%}$      & 3.61E-01$^{+3.3\%}_{-3.2\%}$     & 4.87E-02$^{+3.3\%}_{-3.2\%}$     & 5.60E-03$^{+3.1\%}_{-3.1\%}$	\\
133.5  & 7.37E-02$^{+9.5\%}_{-9.3\%}$	    & 2.17E-03$^{+4.1\%}_{-4.0\%}$	 & 2.19E-03$^{+8.1\%}_{-8.1\%}$      & 3.70E-01$^{+3.2\%}_{-3.2\%}$     & 5.02E-02$^{+3.2\%}_{-3.2\%}$     & 5.74E-03$^{+3.1\%}_{-3.1\%}$	\\
134.0  & 7.28E-02$^{+9.4\%}_{-9.2\%}$	    & 2.16E-03$^{+4.1\%}_{-4.0\%}$	 & 2.22E-03$^{+8.0\%}_{-8.0\%}$      & 3.80E-01$^{+3.1\%}_{-3.1\%}$     & 5.17E-02$^{+3.1\%}_{-3.1\%}$     & 5.88E-03$^{+3.0\%}_{-3.0\%}$	\\
134.5  & 7.18E-02$^{+9.4\%}_{-9.2\%}$	    & 2.14E-03$^{+4.0\%}_{-3.9\%}$	 & 2.25E-03$^{+8.0\%}_{-7.9\%}$      & 3.90E-01$^{+3.1\%}_{-3.0\%}$     & 5.32E-02$^{+3.1\%}_{-3.0\%}$     & 6.03E-03$^{+3.0\%}_{-3.0\%}$	\\
135.0  & 7.08E-02$^{+9.3\%}_{-9.2\%}$	    & 2.13E-03$^{+4.0\%}_{-3.9\%}$	 & 2.27E-03$^{+7.9\%}_{-7.9\%}$      & 4.00E-01$^{+3.0\%}_{-3.0\%}$     & 5.47E-02$^{+3.0\%}_{-3.0\%}$     & 6.18E-03$^{+2.9\%}_{-2.9\%}$	\\
135.5  & 6.97E-02$^{+9.2\%}_{-9.1\%}$	    & 2.11E-03$^{+3.8\%}_{-3.8\%}$	 & 2.30E-03$^{+7.8\%}_{-7.8\%}$      & 4.10E-01$^{+2.9\%}_{-2.8\%}$     & 5.62E-02$^{+2.9\%}_{-2.8\%}$     & 6.34E-03$^{+2.8\%}_{-2.8\%}$	\\
136.0  & 6.87E-02$^{+9.1\%}_{-9.0\%}$	    & 2.09E-03$^{+3.7\%}_{-3.6\%}$	 & 2.32E-03$^{+7.7\%}_{-7.7\%}$      & 4.20E-01$^{+2.8\%}_{-2.7\%}$     & 5.77E-02$^{+2.8\%}_{-2.7\%}$     & 6.51E-03$^{+2.7\%}_{-2.7\%}$	\\
136.5  & 6.76E-02$^{+9.0\%}_{-8.9\%}$	    & 2.08E-03$^{+3.6\%}_{-3.5\%}$	 & 2.34E-03$^{+7.5\%}_{-7.5\%}$      & 4.30E-01$^{+2.6\%}_{-2.6\%}$     & 5.91E-02$^{+2.6\%}_{-2.6\%}$     & 6.69E-03$^{+2.6\%}_{-2.6\%}$	\\
137.0  & 6.65E-02$^{+8.9\%}_{-8.8\%}$	    & 2.06E-03$^{+3.5\%}_{-3.4\%}$	 & 2.36E-03$^{+7.4\%}_{-7.4\%}$      & 4.41E-01$^{+2.5\%}_{-2.5\%}$     & 6.06E-02$^{+2.5\%}_{-2.5\%}$     & 6.87E-03$^{+2.5\%}_{-2.5\%}$	\\
137.5  & 6.54E-02$^{+8.8\%}_{-8.7\%}$	    & 2.04E-03$^{+3.3\%}_{-3.3\%}$	 & 2.38E-03$^{+7.3\%}_{-7.3\%}$      & 4.51E-01$^{+2.4\%}_{-2.3\%}$     & 6.20E-02$^{+2.4\%}_{-2.3\%}$     & 7.06E-03$^{+2.3\%}_{-2.3\%}$	\\
138.0  & 6.43E-02$^{+8.7\%}_{-8.5\%}$	    & 2.02E-03$^{+3.2\%}_{-3.2\%}$	 & 2.40E-03$^{+7.2\%}_{-7.2\%}$      & 4.61E-01$^{+2.2\%}_{-2.2\%}$     & 6.34E-02$^{+2.2\%}_{-2.2\%}$     & 7.27E-03$^{+2.2\%}_{-2.2\%}$	\\
138.5  & 6.32E-02$^{+8.6\%}_{-8.4\%}$	    & 2.00E-03$^{+3.1\%}_{-3.1\%}$	 & 2.42E-03$^{+7.1\%}_{-7.1\%}$      & 4.71E-01$^{+2.1\%}_{-2.1\%}$     & 6.48E-02$^{+2.1\%}_{-2.1\%}$     & 7.48E-03$^{+2.1\%}_{-2.1\%}$	\\
139.0  & 6.20E-02$^{+8.5\%}_{-8.3\%}$	    & 1.98E-03$^{+3.0\%}_{-3.0\%}$	 & 2.43E-03$^{+6.9\%}_{-7.0\%}$      & 4.81E-01$^{+1.9\%}_{-1.9\%}$     & 6.61E-02$^{+2.0\%}_{-1.9\%}$     & 7.70E-03$^{+2.0\%}_{-2.0\%}$	\\
139.5  & 6.08E-02$^{+8.4\%}_{-8.2\%}$	    & 1.95E-03$^{+2.9\%}_{-2.9\%}$	 & 2.45E-03$^{+6.8\%}_{-6.8\%}$      & 4.91E-01$^{+1.8\%}_{-1.8\%}$     & 6.75E-02$^{+1.8\%}_{-1.8\%}$     & 7.93E-03$^{+1.9\%}_{-1.9\%}$	\\
140.0  & 5.97E-02$^{+8.3\%}_{-8.1\%}$	    & 1.93E-03$^{+2.7\%}_{-2.8\%}$	 & 2.46E-03$^{+6.7\%}_{-6.7\%}$      & 5.01E-01$^{+1.7\%}_{-1.7\%}$     & 6.87E-02$^{+1.7\%}_{-1.7\%}$     & 8.18E-03$^{+1.8\%}_{-1.7\%}$	\\
141.0  & 5.72E-02$^{+8.2\%}_{-8.1\%}$	    & 1.88E-03$^{+2.7\%}_{-2.7\%}$	 & 2.48E-03$^{+6.6\%}_{-6.7\%}$      & 5.21E-01$^{+1.6\%}_{-1.6\%}$     & 7.12E-02$^{+1.6\%}_{-1.6\%}$     & 8.70E-03$^{+1.7\%}_{-1.7\%}$	\\
142.0  & 5.48E-02$^{+8.2\%}_{-8.1\%}$	    & 1.84E-03$^{+2.6\%}_{-2.6\%}$	 & 2.49E-03$^{+6.6\%}_{-6.6\%}$      & 5.41E-01$^{+1.5\%}_{-1.5\%}$     & 7.35E-02$^{+1.5\%}_{-1.5\%}$     & 9.28E-03$^{+1.6\%}_{-1.6\%}$	\\
143.0  & 5.23E-02$^{+8.2\%}_{-8.0\%}$	    & 1.77E-03$^{+2.5\%}_{-2.5\%}$	 & 2.49E-03$^{+6.5\%}_{-6.5\%}$      & 5.61E-01$^{+1.4\%}_{-1.4\%}$     & 7.56E-02$^{+1.4\%}_{-1.4\%}$     & 9.93E-03$^{+1.6\%}_{-1.5\%}$	\\
144.0  & 4.99E-02$^{+8.1\%}_{-8.0\%}$	    & 1.73E-03$^{+2.5\%}_{-2.4\%}$	 & 2.49E-03$^{+6.5\%}_{-6.5\%}$      & 5.80E-01$^{+1.3\%}_{-1.3\%}$     & 7.75E-02$^{+1.3\%}_{-1.3\%}$     & 1.07E-02$^{+1.5\%}_{-1.5\%}$	\\
145.0  & 4.74E-02$^{+8.1\%}_{-8.0\%}$	    & 1.68E-03$^{+2.4\%}_{-2.4\%}$	 & 2.48E-03$^{+6.4\%}_{-6.4\%}$      & 6.00E-01$^{+1.2\%}_{-1.3\%}$     & 7.91E-02$^{+1.2\%}_{-1.3\%}$     & 1.15E-02$^{+1.4\%}_{-1.4\%}$	\\
146.0  & 4.48E-02$^{+8.1\%}_{-7.9\%}$	    & 1.62E-03$^{+2.4\%}_{-2.3\%}$	 & 2.46E-03$^{+6.3\%}_{-6.3\%}$      & 6.19E-01$^{+1.2\%}_{-1.2\%}$     & 8.05E-02$^{+1.2\%}_{-1.2\%}$     & 1.23E-02$^{+1.4\%}_{-1.3\%}$	\\
147.0  & 4.22E-02$^{+8.0\%}_{-7.9\%}$	    & 1.56E-03$^{+2.3\%}_{-2.2\%}$	 & 2.44E-03$^{+6.3\%}_{-6.3\%}$      & 6.39E-01$^{+1.1\%}_{-1.1\%}$     & 8.16E-02$^{+1.1\%}_{-1.1\%}$     & 1.34E-02$^{+1.3\%}_{-1.3\%}$	\\
148.0  & 3.96E-02$^{+8.0\%}_{-7.9\%}$	    & 1.49E-03$^{+2.2\%}_{-2.2\%}$	 & 2.39E-03$^{+6.2\%}_{-6.3\%}$      & 6.58E-01$^{+1.0\%}_{-1.0\%}$     & 8.24E-02$^{+1.0\%}_{-1.0\%}$     & 1.45E-02$^{+1.2\%}_{-1.2\%}$	\\
149.0  & 3.72E-02$^{+8.0\%}_{-7.9\%}$	    & 1.43E-03$^{+2.2\%}_{-2.1\%}$	 & 2.36E-03$^{+6.1\%}_{-6.2\%}$      & 6.77E-01$^{+0.9\%}_{-0.9\%}$     & 8.26E-02$^{+0.9\%}_{-0.9\%}$     & 1.58E-02$^{+1.2\%}_{-1.2\%}$	\\
150.0  & 3.46E-02$^{+7.9\%}_{-7.8\%}$	    & 1.37E-03$^{+2.1\%}_{-2.1\%}$	 & 2.31E-03$^{+6.0\%}_{-6.2\%}$      & 6.96E-01$^{+0.9\%}_{-0.8\%}$     & 8.25E-02$^{+0.9\%}_{-0.8\%}$     & 1.73E-02$^{+1.1\%}_{-1.1\%}$	\\
151.0  & 3.20E-02$^{+7.9\%}_{-7.8\%}$	    & 1.29E-03$^{+2.1\%}_{-2.0\%}$	 & 2.24E-03$^{+6.0\%}_{-6.1\%}$      & 7.16E-01$^{+0.8\%}_{-0.8\%}$     & 8.19E-02$^{+0.8\%}_{-0.8\%}$     & 1.91E-02$^{+1.1\%}_{-1.1\%}$	\\
152.0  & 2.95E-02$^{+7.9\%}_{-7.8\%}$	    & 1.22E-03$^{+2.0\%}_{-2.0\%}$	 & 2.19E-03$^{+6.0\%}_{-6.0\%}$      & 7.35E-01$^{+0.7\%}_{-0.7\%}$     & 8.08E-02$^{+0.7\%}_{-0.7\%}$     & 2.11E-02$^{+1.0\%}_{-1.0\%}$	\\
153.0  & 2.69E-02$^{+7.9\%}_{-7.8\%}$	    & 1.15E-03$^{+2.0\%}_{-1.9\%}$	 & 2.11E-03$^{+6.0\%}_{-6.0\%}$      & 7.54E-01$^{+0.7\%}_{-0.7\%}$     & 7.90E-02$^{+0.7\%}_{-0.7\%}$     & 2.36E-02$^{+1.0\%}_{-1.0\%}$	\\
154.0  & 2.44E-02$^{+7.9\%}_{-7.7\%}$	    & 1.07E-03$^{+1.9\%}_{-1.9\%}$	 & 2.02E-03$^{+5.9\%}_{-5.9\%}$      & 7.74E-01$^{+0.6\%}_{-0.6\%}$     & 7.66E-02$^{+0.6\%}_{-0.6\%}$     & 2.66E-02$^{+0.9\%}_{-0.9\%}$	\\
155.0  & 2.18E-02$^{+7.8\%}_{-7.7\%}$	    & 9.98E-04$^{+1.9\%}_{-1.9\%}$	 & 1.91E-03$^{+5.9\%}_{-5.8\%}$      & 7.94E-01$^{+0.5\%}_{-0.5\%}$     & 7.34E-02$^{+0.5\%}_{-0.5\%}$     & 3.03E-02$^{+0.9\%}_{-0.9\%}$	\\
156.0  & 1.92E-02$^{+7.8\%}_{-7.7\%}$	    & 9.14E-04$^{+1.8\%}_{-1.8\%}$	 & 1.79E-03$^{+5.8\%}_{-5.8\%}$      & 8.15E-01$^{+0.5\%}_{-0.5\%}$     & 6.92E-02$^{+0.5\%}_{-0.5\%}$     & 3.51E-02$^{+0.8\%}_{-0.8\%}$	\\
157.0  & 1.65E-02$^{+7.8\%}_{-7.7\%}$	    & 8.23E-04$^{+1.8\%}_{-1.8\%}$	 & 1.65E-03$^{+5.8\%}_{-5.8\%}$      & 8.37E-01$^{+0.4\%}_{-0.4\%}$     & 6.40E-02$^{+0.4\%}_{-0.4\%}$     & 4.14E-02$^{+0.8\%}_{-0.8\%}$	\\
158.0  & 1.39E-02$^{+7.8\%}_{-7.7\%}$	    & 7.29E-04$^{+1.7\%}_{-1.7\%}$	 & 1.50E-03$^{+5.7\%}_{-5.7\%}$      & 8.60E-01$^{+0.3\%}_{-0.3\%}$     & 5.76E-02$^{+0.3\%}_{-0.3\%}$     & 5.02E-02$^{+0.7\%}_{-0.7\%}$	\\
159.0  & 1.12E-02$^{+7.8\%}_{-7.7\%}$	    & 6.28E-04$^{+1.7\%}_{-1.7\%}$	 & 1.33E-03$^{+5.7\%}_{-5.7\%}$      & 8.84E-01$^{+0.3\%}_{-0.3\%}$     & 4.99E-02$^{+0.3\%}_{-0.3\%}$     & 6.32E-02$^{+0.7\%}_{-0.7\%}$	\\
160.0  & 8.65E-03$^{+7.8\%}_{-7.7\%}$	    & 5.32E-04$^{+1.6\%}_{-1.6\%}$	 & 1.16E-03$^{+5.6\%}_{-5.7\%}$      & 9.08E-01$^{+0.2\%}_{-0.2\%}$     & 4.15E-02$^{+0.2\%}_{-0.2\%}$     & 8.31E-02$^{+0.6\%}_{-0.6\%}$	\\
162.0  & 5.04E-03$^{+7.7\%}_{-7.7\%}$	    & 3.70E-04$^{+1.6\%}_{-1.6\%}$	 & 8.41E-04$^{+5.6\%}_{-5.6\%}$      & 9.43E-01$^{+0.2\%}_{-0.2\%}$     & 2.82E-02$^{+0.2\%}_{-0.2\%}$     & 1.47E-01$^{+0.6\%}_{-0.6\%}$	\\
164.0  & 3.54E-03$^{+7.7\%}_{-7.7\%}$	    & 2.60E-04$^{+1.6\%}_{-1.6\%}$	 & 6.06E-04$^{+5.6\%}_{-5.6\%}$      & 9.57E-01$^{+0.1\%}_{-0.1\%}$     & 2.31E-02$^{+0.2\%}_{-0.2\%}$     & 2.15E-01$^{+0.6\%}_{-0.6\%}$	\\
166.0  & 2.85E-03$^{+7.7\%}_{-7.7\%}$	    & 2.08E-04$^{+1.6\%}_{-1.6\%}$	 & 5.00E-04$^{+5.6\%}_{-5.6\%}$      & 9.62E-01$^{+0.1\%}_{-0.1\%}$     & 2.18E-02$^{+0.1\%}_{-0.1\%}$     & 2.76E-01$^{+0.6\%}_{-0.6\%}$	\\
168.0  & 2.46E-03$^{+7.7\%}_{-7.7\%}$	    & 1.79E-04$^{+1.6\%}_{-1.6\%}$	 & 4.40E-04$^{+5.6\%}_{-5.6\%}$      & 9.64E-01$^{+0.1\%}_{-0.1\%}$     & 2.22E-02$^{+0.1\%}_{-0.1\%}$     & 3.30E-01$^{+0.6\%}_{-0.6\%}$	\\
170.0  & 2.20E-03$^{+7.7\%}_{-7.7\%}$	    & 1.58E-04$^{+1.6\%}_{-1.6\%}$	 & 4.00E-04$^{+5.6\%}_{-5.6\%}$      & 9.64E-01$^{+0.1\%}_{-0.1\%}$     & 2.36E-02$^{+0.1\%}_{-0.1\%}$     & 3.80E-01$^{+0.6\%}_{-0.6\%}$	\\

\hline
\end{tabular}
\begin{tabular}{lccccc|c}
\hline
$\MH$ [GeV] & $\Hgg$ & $\Hgaga$ &$\HZga$ & $\HWW$ & $\HZZ$ & $\Gamma_{\PH}$ [GeV]\\
\hline
172.0  & 2.01E-03$^{+7.7\%}_{-7.6\%}$	 & 1.43E-04$^{+1.6\%}_{-1.6\%}$    & 3.70E-04$^{+5.6\%}_{-5.6\%}$    & 9.63E-01$^{+0.0\%}_{-0.0\%}$	  & 2.61E-02$^{+0.1\%}_{-0.1\%}$      & 4.29E-01$^{+0.6\%}_{-0.6\%}$	   \\
174.0  & 1.88E-03$^{+7.7\%}_{-7.6\%}$	 & 1.32E-04$^{+1.6\%}_{-1.6\%}$    & 3.48E-04$^{+5.6\%}_{-5.5\%}$    & 9.60E-01$^{+0.0\%}_{-0.0\%}$	  & 2.98E-02$^{+0.1\%}_{-0.1\%}$      & 4.77E-01$^{+0.6\%}_{-0.6\%}$	   \\
176.0  & 1.76E-03$^{+7.7\%}_{-7.6\%}$	 & 1.22E-04$^{+1.6\%}_{-1.6\%}$    & 3.29E-04$^{+5.6\%}_{-5.5\%}$    & 9.55E-01$^{+0.0\%}_{-0.0\%}$	  & 3.54E-02$^{+0.1\%}_{-0.1\%}$      & 5.25E-01$^{+0.6\%}_{-0.6\%}$	   \\
178.0  & 1.65E-03$^{+7.7\%}_{-7.6\%}$	 & 1.14E-04$^{+1.6\%}_{-1.6\%}$    & 3.12E-04$^{+5.6\%}_{-5.5\%}$    & 9.47E-01$^{+0.0\%}_{-0.0\%}$	  & 4.44E-02$^{+0.1\%}_{-0.1\%}$      & 5.75E-01$^{+0.6\%}_{-0.6\%}$	   \\
180.0  & 1.56E-03$^{+7.7\%}_{-7.6\%}$	 & 1.05E-04$^{+1.6\%}_{-1.6\%}$    & 2.96E-04$^{+5.6\%}_{-5.5\%}$    & 9.32E-01$^{+0.0\%}_{-0.0\%}$	  & 6.02E-02$^{+0.1\%}_{-0.1\%}$      & 6.31E-01$^{+0.6\%}_{-0.6\%}$	   \\
182.0  & 1.44E-03$^{+7.7\%}_{-7.6\%}$	 & 9.69E-05$^{+1.6\%}_{-1.6\%}$    & 2.76E-04$^{+5.6\%}_{-5.5\%}$    & 9.03E-01$^{+0.0\%}_{-0.0\%}$	  & 9.00E-02$^{+0.1\%}_{-0.1\%}$      & 7.00E-01$^{+0.6\%}_{-0.6\%}$	   \\
184.0  & 1.32E-03$^{+7.7\%}_{-7.6\%}$	 & 8.81E-05$^{+1.6\%}_{-1.6\%}$    & 2.54E-04$^{+5.6\%}_{-5.5\%}$    & 8.62E-01$^{+0.0\%}_{-0.0\%}$	  & 1.31E-01$^{+0.0\%}_{-0.0\%}$      & 7.88E-01$^{+0.6\%}_{-0.6\%}$	   \\
186.0  & 1.23E-03$^{+7.7\%}_{-7.6\%}$	 & 8.09E-05$^{+1.6\%}_{-1.6\%}$    & 2.35E-04$^{+5.6\%}_{-5.5\%}$    & 8.28E-01$^{+0.0\%}_{-0.0\%}$	  & 1.66E-01$^{+0.0\%}_{-0.0\%}$      & 8.76E-01$^{+0.5\%}_{-0.6\%}$	   \\
188.0  & 1.16E-03$^{+7.7\%}_{-7.6\%}$	 & 7.52E-05$^{+1.6\%}_{-1.5\%}$    & 2.22E-04$^{+5.6\%}_{-5.5\%}$    & 8.03E-01$^{+0.0\%}_{-0.0\%}$	  & 1.91E-01$^{+0.0\%}_{-0.0\%}$      & 9.60E-01$^{+0.5\%}_{-0.5\%}$	   \\
190.0  & 1.10E-03$^{+7.7\%}_{-7.6\%}$	 & 7.05E-05$^{+1.6\%}_{-1.5\%}$    & 2.11E-04$^{+5.6\%}_{-5.5\%}$    & 7.86E-01$^{+0.0\%}_{-0.0\%}$	  & 2.09E-01$^{+0.0\%}_{-0.0\%}$      & 1.04E+00$^{+0.5\%}_{-0.5\%}$	   \\
192.0  & 1.05E-03$^{+7.7\%}_{-7.6\%}$	 & 6.66E-05$^{+1.6\%}_{-1.6\%}$    & 2.02E-04$^{+5.6\%}_{-5.5\%}$    & 7.72E-01$^{+0.0\%}_{-0.0\%}$	  & 2.23E-01$^{+0.0\%}_{-0.0\%}$      & 1.12E+00$^{+0.5\%}_{-0.5\%}$	   \\
194.0  & 1.01E-03$^{+7.7\%}_{-7.6\%}$	 & 6.32E-05$^{+1.6\%}_{-1.6\%}$    & 1.94E-04$^{+5.6\%}_{-5.5\%}$    & 7.61E-01$^{+0.0\%}_{-0.0\%}$	  & 2.34E-01$^{+0.0\%}_{-0.0\%}$      & 1.20E+00$^{+0.5\%}_{-0.5\%}$	   \\
196.0  & 9.79E-04$^{+7.7\%}_{-7.6\%}$	 & 6.02E-05$^{+1.6\%}_{-1.6\%}$    & 1.87E-04$^{+5.5\%}_{-5.6\%}$    & 7.53E-01$^{+0.0\%}_{-0.0\%}$	  & 2.43E-01$^{+0.0\%}_{-0.0\%}$      & 1.28E+00$^{+0.5\%}_{-0.5\%}$	   \\
198.0  & 9.51E-04$^{+7.6\%}_{-7.6\%}$	 & 5.75E-05$^{+1.6\%}_{-1.6\%}$    & 1.81E-04$^{+5.5\%}_{-5.6\%}$    & 7.46E-01$^{+0.0\%}_{-0.0\%}$	  & 2.50E-01$^{+0.0\%}_{-0.0\%}$      & 1.35E+00$^{+0.5\%}_{-0.5\%}$	   \\
200.0  & 9.26E-04$^{+7.6\%}_{-7.6\%}$	 & 5.51E-05$^{+1.6\%}_{-1.6\%}$    & 1.75E-04$^{+5.5\%}_{-5.6\%}$    & 7.41E-01$^{+0.0\%}_{-0.0\%}$	  & 2.55E-01$^{+0.0\%}_{-0.0\%}$      & 1.43E+00$^{+0.5\%}_{-0.5\%}$	   \\
202.0  & 9.04E-04$^{+7.6\%}_{-7.5\%}$	 & 5.28E-05$^{+1.6\%}_{-1.6\%}$    & 1.70E-04$^{+5.5\%}_{-5.6\%}$    & 7.36E-01$^{+0.0\%}_{-0.0\%}$	  & 2.60E-01$^{+0.0\%}_{-0.0\%}$      & 1.51E+00$^{+0.5\%}_{-0.5\%}$	   \\
204.0  & 8.84E-04$^{+7.6\%}_{-7.5\%}$	 & 5.08E-05$^{+1.6\%}_{-1.6\%}$    & 1.65E-04$^{+5.6\%}_{-5.6\%}$    & 7.32E-01$^{+0.0\%}_{-0.0\%}$	  & 2.65E-01$^{+0.0\%}_{-0.0\%}$      & 1.59E+00$^{+0.5\%}_{-0.5\%}$	   \\
206.0  & 8.66E-04$^{+7.6\%}_{-7.5\%}$	 & 4.89E-05$^{+1.6\%}_{-1.6\%}$    & 1.61E-04$^{+5.6\%}_{-5.6\%}$    & 7.28E-01$^{+0.0\%}_{-0.0\%}$	  & 2.68E-01$^{+0.0\%}_{-0.0\%}$      & 1.68E+00$^{+0.5\%}_{-0.5\%}$	   \\
208.0  & 8.51E-04$^{+7.6\%}_{-7.5\%}$	 & 4.71E-05$^{+1.6\%}_{-1.6\%}$    & 1.57E-04$^{+5.6\%}_{-5.6\%}$    & 7.25E-01$^{+0.0\%}_{-0.0\%}$	  & 2.71E-01$^{+0.0\%}_{-0.0\%}$      & 1.76E+00$^{+0.5\%}_{-0.5\%}$	   \\
210.0  & 8.36E-04$^{+7.6\%}_{-7.5\%}$	 & 4.55E-05$^{+1.7\%}_{-1.6\%}$    & 1.53E-04$^{+5.6\%}_{-5.5\%}$    & 7.23E-01$^{+0.0\%}_{-0.0\%}$	  & 2.74E-01$^{+0.0\%}_{-0.0\%}$      & 1.85E+00$^{+0.5\%}_{-0.5\%}$	   \\
212.0  & 8.22E-04$^{+7.6\%}_{-7.5\%}$	 & 4.39E-05$^{+1.6\%}_{-1.6\%}$    & 1.49E-04$^{+5.6\%}_{-5.5\%}$    & 7.20E-01$^{+0.0\%}_{-0.0\%}$	  & 2.76E-01$^{+0.0\%}_{-0.0\%}$      & 1.93E+00$^{+0.5\%}_{-0.5\%}$	   \\
214.0  & 8.09E-04$^{+7.6\%}_{-7.5\%}$	 & 4.24E-05$^{+1.6\%}_{-1.6\%}$    & 1.45E-04$^{+5.6\%}_{-5.5\%}$    & 7.18E-01$^{+0.0\%}_{-0.0\%}$	  & 2.78E-01$^{+0.0\%}_{-0.0\%}$      & 2.02E+00$^{+0.5\%}_{-0.5\%}$	   \\
216.0  & 7.98E-04$^{+7.6\%}_{-7.5\%}$	 & 4.10E-05$^{+1.6\%}_{-1.6\%}$    & 1.41E-04$^{+5.6\%}_{-5.6\%}$    & 7.17E-01$^{+0.0\%}_{-0.0\%}$	  & 2.80E-01$^{+0.0\%}_{-0.0\%}$      & 2.12E+00$^{+0.5\%}_{-0.5\%}$	   \\
218.0  & 7.87E-04$^{+7.6\%}_{-7.5\%}$	 & 3.96E-05$^{+1.6\%}_{-1.6\%}$    & 1.38E-04$^{+5.6\%}_{-5.6\%}$    & 7.15E-01$^{+0.0\%}_{-0.0\%}$	  & 2.82E-01$^{+0.0\%}_{-0.0\%}$      & 2.21E+00$^{+0.5\%}_{-0.5\%}$	   \\
220.0  & 7.77E-04$^{+7.6\%}_{-7.5\%}$	 & 3.83E-05$^{+1.6\%}_{-1.6\%}$    & 1.35E-04$^{+5.6\%}_{-5.6\%}$    & 7.14E-01$^{+0.0\%}_{-0.0\%}$	  & 2.84E-01$^{+0.0\%}_{-0.0\%}$      & 2.31E+00$^{+0.5\%}_{-0.5\%}$	   \\
222.0  & 7.67E-04$^{+7.6\%}_{-7.5\%}$	 & 3.72E-05$^{+1.6\%}_{-1.6\%}$    & 1.31E-04$^{+5.6\%}_{-5.5\%}$    & 7.12E-01$^{+0.0\%}_{-0.0\%}$	  & 2.85E-01$^{+0.0\%}_{-0.0\%}$      & 2.40E+00$^{+0.5\%}_{-0.5\%}$	   \\
224.0  & 7.59E-04$^{+7.6\%}_{-7.5\%}$	 & 3.60E-05$^{+1.6\%}_{-1.6\%}$    & 1.28E-04$^{+5.6\%}_{-5.5\%}$    & 7.11E-01$^{+0.0\%}_{-0.0\%}$	  & 2.86E-01$^{+0.0\%}_{-0.0\%}$      & 2.50E+00$^{+0.5\%}_{-0.5\%}$	   \\
226.0  & 7.51E-04$^{+7.6\%}_{-7.5\%}$	 & 3.49E-05$^{+1.6\%}_{-1.6\%}$    & 1.25E-04$^{+5.6\%}_{-5.5\%}$    & 7.10E-01$^{+0.0\%}_{-0.0\%}$	  & 2.87E-01$^{+0.0\%}_{-0.0\%}$      & 2.61E+00$^{+0.5\%}_{-0.5\%}$	   \\
228.0  & 7.43E-04$^{+7.6\%}_{-7.5\%}$	 & 3.39E-05$^{+1.6\%}_{-1.6\%}$    & 1.22E-04$^{+5.6\%}_{-5.5\%}$    & 7.09E-01$^{+0.0\%}_{-0.0\%}$	  & 2.88E-01$^{+0.0\%}_{-0.0\%}$      & 2.71E+00$^{+0.5\%}_{-0.5\%}$	   \\
230.0  & 7.35E-04$^{+7.6\%}_{-7.5\%}$	 & 3.28E-05$^{+1.6\%}_{-1.6\%}$    & 1.19E-04$^{+5.6\%}_{-5.5\%}$    & 7.08E-01$^{+0.0\%}_{-0.0\%}$	  & 2.89E-01$^{+0.0\%}_{-0.0\%}$      & 2.82E+00$^{+0.5\%}_{-0.5\%}$	   \\
232.0  & 7.28E-04$^{+7.6\%}_{-7.5\%}$	 & 3.19E-05$^{+1.6\%}_{-1.6\%}$    & 1.17E-04$^{+5.6\%}_{-5.5\%}$    & 7.07E-01$^{+0.0\%}_{-0.0\%}$	  & 2.90E-01$^{+0.0\%}_{-0.0\%}$      & 2.93E+00$^{+0.5\%}_{-0.5\%}$	   \\
234.0  & 7.22E-04$^{+7.6\%}_{-7.5\%}$	 & 3.09E-05$^{+1.6\%}_{-1.6\%}$    & 1.14E-04$^{+5.6\%}_{-5.5\%}$    & 7.06E-01$^{+0.0\%}_{-0.0\%}$	  & 2.91E-01$^{+0.0\%}_{-0.0\%}$      & 3.04E+00$^{+0.5\%}_{-0.5\%}$	   \\
236.0  & 7.16E-04$^{+7.6\%}_{-7.5\%}$	 & 3.00E-05$^{+1.6\%}_{-1.6\%}$    & 1.11E-04$^{+5.5\%}_{-5.6\%}$    & 7.06E-01$^{+0.0\%}_{-0.0\%}$	  & 2.92E-01$^{+0.0\%}_{-0.0\%}$      & 3.16E+00$^{+0.5\%}_{-0.5\%}$	   \\
238.0  & 7.11E-04$^{+7.6\%}_{-7.5\%}$	 & 2.92E-05$^{+1.6\%}_{-1.6\%}$    & 1.09E-04$^{+5.5\%}_{-5.6\%}$    & 7.05E-01$^{+0.0\%}_{-0.0\%}$	  & 2.93E-01$^{+0.0\%}_{-0.0\%}$      & 3.27E+00$^{+0.5\%}_{-0.5\%}$	   \\
240.0  & 7.05E-04$^{+7.6\%}_{-7.5\%}$	 & 2.84E-05$^{+1.7\%}_{-1.6\%}$    & 1.06E-04$^{+5.5\%}_{-5.6\%}$    & 7.04E-01$^{+0.0\%}_{-0.0\%}$	  & 2.94E-01$^{+0.0\%}_{-0.0\%}$      & 3.40E+00$^{+0.5\%}_{-0.5\%}$	   \\
242.0  & 7.00E-04$^{+7.6\%}_{-7.5\%}$	 & 2.76E-05$^{+1.7\%}_{-1.6\%}$    & 1.04E-04$^{+5.5\%}_{-5.6\%}$    & 7.04E-01$^{+0.0\%}_{-0.0\%}$	  & 2.94E-01$^{+0.0\%}_{-0.0\%}$      & 3.52E+00$^{+0.5\%}_{-0.5\%}$	   \\
244.0  & 6.95E-04$^{+7.6\%}_{-7.5\%}$	 & 2.68E-05$^{+1.7\%}_{-1.7\%}$    & 1.02E-04$^{+5.5\%}_{-5.6\%}$    & 7.03E-01$^{+0.0\%}_{-0.0\%}$	  & 2.95E-01$^{+0.0\%}_{-0.0\%}$      & 3.64E+00$^{+0.5\%}_{-0.5\%}$	   \\
246.0  & 6.90E-04$^{+7.6\%}_{-7.5\%}$	 & 2.61E-05$^{+1.7\%}_{-1.7\%}$    & 9.96E-05$^{+5.5\%}_{-5.6\%}$    & 7.02E-01$^{+0.0\%}_{-0.0\%}$	  & 2.96E-01$^{+0.0\%}_{-0.0\%}$      & 3.77E+00$^{+0.5\%}_{-0.5\%}$	   \\
248.0  & 6.86E-04$^{+7.6\%}_{-7.5\%}$	 & 2.54E-05$^{+1.7\%}_{-1.7\%}$    & 9.75E-05$^{+5.6\%}_{-5.6\%}$    & 7.02E-01$^{+0.0\%}_{-0.0\%}$	  & 2.96E-01$^{+0.0\%}_{-0.0\%}$      & 3.91E+00$^{+0.5\%}_{-0.5\%}$	   \\
250.0  & 6.82E-04$^{+7.6\%}_{-7.5\%}$	 & 2.47E-05$^{+1.7\%}_{-1.7\%}$    & 9.54E-05$^{+5.6\%}_{-5.6\%}$    & 7.01E-01$^{+0.0\%}_{-0.0\%}$	  & 2.97E-01$^{+0.0\%}_{-0.0\%}$      & 4.04E+00$^{+0.5\%}_{-0.5\%}$	   \\
252.0  & 6.78E-04$^{+7.6\%}_{-7.5\%}$	 & 2.40E-05$^{+1.7\%}_{-1.7\%}$    & 9.34E-05$^{+5.6\%}_{-5.6\%}$    & 7.01E-01$^{+0.0\%}_{-0.0\%}$	  & 2.97E-01$^{+0.0\%}_{-0.0\%}$      & 4.18E+00$^{+0.5\%}_{-0.5\%}$	   \\
254.0  & 6.75E-04$^{+7.6\%}_{-7.5\%}$	 & 2.34E-05$^{+1.7\%}_{-1.7\%}$    & 9.14E-05$^{+5.6\%}_{-5.6\%}$    & 7.00E-01$^{+0.0\%}_{-0.0\%}$	  & 2.98E-01$^{+0.0\%}_{-0.0\%}$      & 4.32E+00$^{+0.5\%}_{-0.5\%}$	   \\
256.0  & 6.72E-04$^{+7.6\%}_{-7.5\%}$	 & 2.29E-05$^{+1.7\%}_{-1.7\%}$    & 8.94E-05$^{+5.6\%}_{-5.6\%}$    & 7.00E-01$^{+0.0\%}_{-0.0\%}$	  & 2.98E-01$^{+0.0\%}_{-0.0\%}$      & 4.46E+00$^{+0.5\%}_{-0.5\%}$	   \\
258.0  & 6.69E-04$^{+7.6\%}_{-7.5\%}$	 & 2.23E-05$^{+1.7\%}_{-1.7\%}$    & 8.75E-05$^{+5.6\%}_{-5.6\%}$    & 6.99E-01$^{+0.0\%}_{-0.0\%}$	  & 2.99E-01$^{+0.0\%}_{-0.0\%}$      & 4.61E+00$^{+0.5\%}_{-0.5\%}$	   \\
260.0  & 6.66E-04$^{+7.7\%}_{-7.5\%}$	 & 2.17E-05$^{+1.7\%}_{-1.7\%}$    & 8.57E-05$^{+5.6\%}_{-5.6\%}$    & 6.99E-01$^{+0.0\%}_{-0.0\%}$	  & 2.99E-01$^{+0.0\%}_{-0.0\%}$      & 4.76E+00$^{+0.5\%}_{-0.5\%}$	   \\

\hline
\end{tabular}
\begin{tabular}{lccccc|c}
\hline
$\MH$ [GeV] & $\Hgg$ & $\Hgaga$ &$\HZga$ & $\HWW$ & $\HZZ$ & $\Gamma_{\PH}$ [GeV]\\
\hline
262.0  & 6.64E-04$^{+7.7\%}_{-7.5\%}$	     & 2.11E-05$^{+1.7\%}_{-1.7\%}$	& 8.39E-05$^{+5.6\%}_{-5.6\%}$  	    & 6.98E-01$^{+0.0\%}_{-0.0\%}$		& 3.00E-01$^{+0.0\%}_{-0.0\%}$  	    & 4.91E+00$^{+0.5\%}_{-0.5\%}$	 \\
264.0  & 6.61E-04$^{+7.7\%}_{-7.5\%}$	     & 2.06E-05$^{+1.7\%}_{-1.7\%}$	& 8.21E-05$^{+5.6\%}_{-5.6\%}$  	    & 6.98E-01$^{+0.0\%}_{-0.0\%}$		& 3.00E-01$^{+0.0\%}_{-0.0\%}$  	    & 5.07E+00$^{+0.5\%}_{-0.5\%}$	 \\
266.0  & 6.59E-04$^{+7.7\%}_{-7.6\%}$	     & 2.01E-05$^{+1.7\%}_{-1.7\%}$	& 8.04E-05$^{+5.6\%}_{-5.6\%}$  	    & 6.98E-01$^{+0.0\%}_{-0.0\%}$		& 3.01E-01$^{+0.0\%}_{-0.0\%}$  	    & 5.23E+00$^{+0.5\%}_{-0.5\%}$	 \\
268.0  & 6.57E-04$^{+7.7\%}_{-7.6\%}$	     & 1.96E-05$^{+1.7\%}_{-1.7\%}$	& 7.88E-05$^{+5.6\%}_{-5.6\%}$  	    & 6.97E-01$^{+0.0\%}_{-0.0\%}$		& 3.01E-01$^{+0.0\%}_{-0.0\%}$  	    & 5.39E+00$^{+0.5\%}_{-0.5\%}$	 \\
270.0  & 6.55E-04$^{+7.7\%}_{-7.6\%}$	     & 1.91E-05$^{+1.7\%}_{-1.7\%}$	& 7.72E-05$^{+5.6\%}_{-5.6\%}$  	    & 6.97E-01$^{+0.0\%}_{-0.0\%}$		& 3.02E-01$^{+0.0\%}_{-0.0\%}$  	    & 5.55E+00$^{+0.5\%}_{-0.5\%}$	 \\
272.0  & 6.54E-04$^{+7.7\%}_{-7.6\%}$	     & 1.87E-05$^{+1.7\%}_{-1.7\%}$	& 7.56E-05$^{+5.6\%}_{-5.6\%}$  	    & 6.96E-01$^{+0.0\%}_{-0.0\%}$		& 3.02E-01$^{+0.0\%}_{-0.0\%}$  	    & 5.72E+00$^{+0.5\%}_{-0.5\%}$	 \\
274.0  & 6.53E-04$^{+7.7\%}_{-7.6\%}$	     & 1.82E-05$^{+1.7\%}_{-1.7\%}$	& 7.41E-05$^{+5.6\%}_{-5.6\%}$  	    & 6.96E-01$^{+0.0\%}_{-0.0\%}$		& 3.02E-01$^{+0.0\%}_{-0.0\%}$  	    & 5.89E+00$^{+0.5\%}_{-0.5\%}$	 \\
276.0  & 6.51E-04$^{+7.7\%}_{-7.6\%}$	     & 1.78E-05$^{+1.8\%}_{-1.7\%}$	& 7.26E-05$^{+5.6\%}_{-5.6\%}$  	    & 6.96E-01$^{+0.0\%}_{-0.0\%}$		& 3.03E-01$^{+0.0\%}_{-0.0\%}$  	    & 6.07E+00$^{+0.5\%}_{-0.5\%}$	 \\
278.0  & 6.51E-04$^{+7.7\%}_{-7.6\%}$	     & 1.74E-05$^{+1.8\%}_{-1.7\%}$	& 7.12E-05$^{+5.6\%}_{-5.6\%}$  	    & 6.95E-01$^{+0.0\%}_{-0.0\%}$		& 3.03E-01$^{+0.0\%}_{-0.0\%}$  	    & 6.25E+00$^{+0.5\%}_{-0.5\%}$	 \\
280.0  & 6.50E-04$^{+7.7\%}_{-7.6\%}$	     & 1.68E-05$^{+1.8\%}_{-1.8\%}$	& 6.98E-05$^{+5.6\%}_{-5.6\%}$  	    & 6.95E-01$^{+0.0\%}_{-0.0\%}$		& 3.04E-01$^{+0.0\%}_{-0.0\%}$  	    & 6.43E+00$^{+0.5\%}_{-0.5\%}$	 \\
282.0  & 6.49E-04$^{+7.8\%}_{-7.6\%}$	     & 1.65E-05$^{+1.8\%}_{-1.8\%}$	& 6.84E-05$^{+5.6\%}_{-5.6\%}$  	    & 6.95E-01$^{+0.0\%}_{-0.0\%}$		& 3.04E-01$^{+0.0\%}_{-0.0\%}$  	    & 6.61E+00$^{+0.5\%}_{-0.5\%}$	 \\
284.0  & 6.49E-04$^{+7.8\%}_{-7.7\%}$	     & 1.61E-05$^{+1.8\%}_{-1.8\%}$	& 6.71E-05$^{+5.6\%}_{-5.6\%}$  	    & 6.94E-01$^{+0.0\%}_{-0.0\%}$		& 3.04E-01$^{+0.0\%}_{-0.0\%}$  	    & 6.80E+00$^{+0.5\%}_{-0.5\%}$	 \\
286.0  & 6.49E-04$^{+7.8\%}_{-7.7\%}$	     & 1.57E-05$^{+1.8\%}_{-1.8\%}$	& 6.58E-05$^{+5.6\%}_{-5.6\%}$  	    & 6.94E-01$^{+0.0\%}_{-0.0\%}$		& 3.05E-01$^{+0.0\%}_{-0.0\%}$  	    & 6.99E+00$^{+0.5\%}_{-0.5\%}$	 \\
288.0  & 6.49E-04$^{+7.8\%}_{-7.7\%}$	     & 1.53E-05$^{+1.8\%}_{-1.8\%}$	& 6.45E-05$^{+5.6\%}_{-5.6\%}$  	    & 6.93E-01$^{+0.0\%}_{-0.0\%}$		& 3.05E-01$^{+0.0\%}_{-0.0\%}$  	    & 7.19E+00$^{+0.5\%}_{-0.5\%}$	 \\
290.0  & 6.49E-04$^{+7.9\%}_{-7.7\%}$	     & 1.50E-05$^{+1.8\%}_{-1.8\%}$	& 6.32E-05$^{+5.6\%}_{-5.6\%}$  	    & 6.93E-01$^{+0.0\%}_{-0.0\%}$		& 3.05E-01$^{+0.0\%}_{-0.0\%}$  	    & 7.39E+00$^{+0.5\%}_{-0.5\%}$	 \\
295.0  & 6.51E-04$^{+7.9\%}_{-7.8\%}$	     & 1.42E-05$^{+1.8\%}_{-1.8\%}$	& 6.03E-05$^{+5.6\%}_{-5.6\%}$  	    & 6.92E-01$^{+0.0\%}_{-0.0\%}$		& 3.06E-01$^{+0.0\%}_{-0.0\%}$  	    & 7.90E+00$^{+0.5\%}_{-0.5\%}$	 \\
300.0  & 6.54E-04$^{+8.0\%}_{-7.8\%}$	     & 1.34E-05$^{+1.8\%}_{-1.8\%}$	& 5.75E-05$^{+5.6\%}_{-5.6\%}$  	    & 6.92E-01$^{+0.0\%}_{-0.0\%}$		& 3.07E-01$^{+0.0\%}_{-0.0\%}$  	    & 8.43E+00$^{+0.5\%}_{-0.5\%}$	 \\
305.0  & 6.58E-04$^{+8.1\%}_{-7.9\%}$	     & 1.27E-05$^{+1.8\%}_{-1.8\%}$	& 5.49E-05$^{+5.6\%}_{-5.6\%}$  	    & 6.91E-01$^{+0.0\%}_{-0.0\%}$		& 3.08E-01$^{+0.0\%}_{-0.0\%}$  	    & 8.99E+00$^{+0.5\%}_{-0.5\%}$	 \\
310.0  & 6.64E-04$^{+8.2\%}_{-8.0\%}$	     & 1.20E-05$^{+1.9\%}_{-1.9\%}$	& 5.23E-05$^{+5.6\%}_{-5.6\%}$  	    & 6.90E-01$^{+0.0\%}_{-0.0\%}$		& 3.08E-01$^{+0.0\%}_{-0.0\%}$  	    & 9.57E+00$^{+0.5\%}_{-0.5\%}$	 \\
315.0  & 6.71E-04$^{+8.4\%}_{-8.1\%}$	     & 1.14E-05$^{+1.9\%}_{-1.9\%}$	& 5.00E-05$^{+5.6\%}_{-5.6\%}$  	    & 6.90E-01$^{+0.0\%}_{-0.0\%}$		& 3.09E-01$^{+0.0\%}_{-0.0\%}$  	    & 1.02E+01$^{+0.5\%}_{-0.5\%}$	 \\
320.0  & 6.80E-04$^{+8.6\%}_{-8.2\%}$	     & 1.09E-05$^{+1.9\%}_{-1.9\%}$	& 4.79E-05$^{+5.7\%}_{-5.5\%}$  	    & 6.89E-01$^{+0.0\%}_{-0.0\%}$		& 3.09E-01$^{+0.0\%}_{-0.0\%}$  	    & 1.08E+01$^{+0.5\%}_{-0.5\%}$	 \\
325.0  & 6.92E-04$^{+8.9\%}_{-8.4\%}$	     & 1.03E-05$^{+1.9\%}_{-1.9\%}$	& 4.58E-05$^{+5.7\%}_{-5.5\%}$  	    & 6.88E-01$^{+0.0\%}_{-0.0\%}$		& 3.10E-01$^{+0.1\%}_{-0.1\%}$  	    & 1.14E+01$^{+0.5\%}_{-0.6\%}$	 \\
330.0  & 7.07E-04$^{+9.1\%}_{-8.6\%}$	     & 9.83E-06$^{+1.9\%}_{-2.0\%}$	& 4.39E-05$^{+5.6\%}_{-5.5\%}$  	    & 6.88E-01$^{+0.0\%}_{-0.0\%}$		& 3.10E-01$^{+0.1\%}_{-0.1\%}$  	    & 1.21E+01$^{+0.5\%}_{-0.6\%}$	 \\
335.0  & 7.26E-04$^{+10.0\%}_{-9.0\%}$       & 9.37E-06$^{+2.0\%}_{-2.2\%}$	& 4.21E-05$^{+5.6\%}_{-5.5\%}$  	     & 6.87E-01$^{+0.0\%}_{-0.1\%}$		& 3.11E-01$^{+0.1\%}_{-0.2\%}$ 	     & 1.28E+01$^{+0.6\%}_{-0.7\%}$	\\
340.0  & 7.51E-04$^{+10.8\%}_{-9.4\%}$       & 8.92E-06$^{+2.1\%}_{-2.5\%}$	& 4.03E-05$^{+5.6\%}_{-5.5\%}$  	     & 6.87E-01$^{+0.0\%}_{-0.2\%}$		& 3.11E-01$^{+0.1\%}_{-0.3\%}$ 	     & 1.35E+01$^{+0.7\%}_{-0.7\%}$	\\
345.0  & 7.83E-04$^{+10.1\%}_{-9.9\%}$       & 8.44E-06$^{+4.1\%}_{-5.2\%}$	& 3.88E-05$^{+6.7\%}_{-7.1\%}$  	     & 6.85E-01$^{+0.7\%}_{-1.1\%}$		& 3.11E-01$^{+0.8\%}_{-1.2\%}$ 	     & 1.42E+01$^{+1.8\%}_{-1.4\%}$	\\
350.0  & 8.14E-04$^{+9.5\%}_{-10.5\%}$       & 7.73E-06$^{+6.1\%}_{-7.9\%}$	& 3.65E-05$^{+7.7\%}_{-8.6\%}$  	    & 6.76E-01$^{+1.4\%}_{-2.0\%}$		& 3.07E-01$^{+1.5\%}_{-2.1\%}$  	    & 1.52E+01$^{+2.9\%}_{-2.1\%}$	  \\
360.0  & 8.51E-04$^{+8.6\%}_{-8.4\%}$	     & 6.25E-06$^{+9.4\%}_{-8.7\%}$	& 3.18E-05$^{+9.5\%}_{-8.8\%}$  	    & 6.51E-01$^{+2.6\%}_{-2.3\%}$		& 2.97E-01$^{+2.7\%}_{-2.3\%}$  	    & 1.76E+01$^{+2.9\%}_{-3.4\%}$	  \\
370.0  & 8.64E-04$^{+8.4\%}_{-7.7\%}$	     & 5.04E-06$^{+10.4\%}_{-9.0\%}$	 & 2.77E-05$^{+9.8\%}_{-8.7\%}$ 	     & 6.28E-01$^{+2.9\%}_{-2.3\%}$		 & 2.87E-01$^{+2.9\%}_{-2.3\%}$ 	     & 2.02E+01$^{+2.7\%}_{-3.7\%}$	  \\
380.0  & 8.61E-04$^{+8.5\%}_{-7.5\%}$	     & 4.06E-06$^{+10.9\%}_{-9.4\%}$	 & 2.43E-05$^{+9.9\%}_{-8.6\%}$ 	     & 6.09E-01$^{+3.1\%}_{-2.3\%}$		 & 2.80E-01$^{+3.0\%}_{-2.3\%}$ 	     & 2.31E+01$^{+2.6\%}_{-3.7\%}$	  \\
390.0  & 8.50E-04$^{+8.7\%}_{-7.5\%}$	     & 3.28E-06$^{+11.3\%}_{-9.5\%}$	 & 2.14E-05$^{+9.9\%}_{-8.5\%}$ 	     & 5.94E-01$^{+3.1\%}_{-2.2\%}$		 & 2.74E-01$^{+3.1\%}_{-2.2\%}$ 	     & 2.61E+01$^{+2.5\%}_{-3.7\%}$	  \\
400.0  & 8.32E-04$^{+8.9\%}_{-7.6\%}$	     & 2.65E-06$^{+11.5\%}_{-9.7\%}$	 & 1.90E-05$^{+9.9\%}_{-8.4\%}$ 	     & 5.82E-01$^{+3.1\%}_{-2.1\%}$		 & 2.69E-01$^{+3.1\%}_{-2.1\%}$ 	     & 2.92E+01$^{+2.3\%}_{-3.6\%}$	  \\
410.0  & 8.11E-04$^{+9.1\%}_{-7.7\%}$	     & 2.15E-06$^{+11.8\%}_{-9.7\%}$	 & 1.70E-05$^{+9.8\%}_{-8.2\%}$ 	     & 5.72E-01$^{+3.1\%}_{-2.0\%}$		 & 2.66E-01$^{+3.0\%}_{-2.0\%}$ 	     & 3.25E+01$^{+2.2\%}_{-3.6\%}$	  \\
420.0  & 7.89E-04$^{+9.2\%}_{-7.8\%}$	     & 1.74E-06$^{+11.9\%}_{-9.7\%}$	 & 1.53E-05$^{+9.6\%}_{-8.1\%}$ 	     & 5.65E-01$^{+3.1\%}_{-1.9\%}$		 & 2.63E-01$^{+3.0\%}_{-1.9\%}$ 	     & 3.59E+01$^{+2.1\%}_{-3.5\%}$	  \\
430.0  & 7.65E-04$^{+9.3\%}_{-7.9\%}$	     & 1.41E-06$^{+12.2\%}_{-9.9\%}$	 & 1.39E-05$^{+9.5\%}_{-8.0\%}$ 	     & 5.59E-01$^{+3.0\%}_{-1.9\%}$		 & 2.61E-01$^{+3.0\%}_{-1.8\%}$ 	     & 3.94E+01$^{+1.9\%}_{-3.4\%}$	  \\
440.0  & 7.41E-04$^{+9.4\%}_{-8.0\%}$	     & 1.15E-06$^{+12.1\%}_{-10.0\%}$	 & 1.26E-05$^{+9.4\%}_{-7.8\%}$ 	     & 5.55E-01$^{+3.0\%}_{-1.8\%}$		 & 2.60E-01$^{+2.9\%}_{-1.7\%}$ 	     & 4.30E+01$^{+1.8\%}_{-3.3\%}$	  \\
450.0  & 7.18E-04$^{+9.5\%}_{-8.0\%}$	     & 9.28E-07$^{+12.3\%}_{-10.0\%}$	 & 1.15E-05$^{+9.2\%}_{-7.6\%}$ 	     & 5.51E-01$^{+2.9\%}_{-1.7\%}$		 & 2.59E-01$^{+2.8\%}_{-1.6\%}$ 	     & 4.68E+01$^{+1.7\%}_{-3.2\%}$	  \\
460.0  & 6.94E-04$^{+9.6\%}_{-8.1\%}$	     & 7.51E-07$^{+12.2\%}_{-10.0\%}$	 & 1.05E-05$^{+9.1\%}_{-7.4\%}$ 	     & 5.49E-01$^{+2.8\%}_{-1.6\%}$		 & 2.59E-01$^{+2.8\%}_{-1.6\%}$ 	     & 5.08E+01$^{+1.6\%}_{-3.1\%}$	  \\
470.0  & 6.71E-04$^{+9.6\%}_{-8.1\%}$	     & 6.05E-07$^{+12.5\%}_{-9.7\%}$	 & 9.64E-06$^{+9.0\%}_{-7.4\%}$ 	     & 5.47E-01$^{+2.8\%}_{-1.6\%}$		 & 2.59E-01$^{+2.7\%}_{-1.5\%}$ 	     & 5.49E+01$^{+1.6\%}_{-3.1\%}$	  \\
480.0  & 6.48E-04$^{+9.7\%}_{-8.1\%}$	     & 4.87E-07$^{+12.4\%}_{-9.6\%}$	 & 8.88E-06$^{+8.8\%}_{-7.2\%}$ 	     & 5.46E-01$^{+2.7\%}_{-1.5\%}$		 & 2.60E-01$^{+2.6\%}_{-1.4\%}$ 	     & 5.91E+01$^{+1.5\%}_{-3.0\%}$	  \\
490.0  & 6.26E-04$^{+9.7\%}_{-8.2\%}$	     & 3.90E-07$^{+12.1\%}_{-9.4\%}$	 & 8.19E-06$^{+8.7\%}_{-7.1\%}$ 	     & 5.46E-01$^{+2.6\%}_{-1.4\%}$		 & 2.60E-01$^{+2.6\%}_{-1.4\%}$ 	     & 6.35E+01$^{+1.4\%}_{-2.9\%}$	  \\
500.0  & 6.04E-04$^{+9.9\%}_{-7.9\%}$	     & 3.12E-07$^{+11.9\%}_{-8.7\%}$	 & 7.58E-06$^{+8.7\%}_{-6.7\%}$ 	     & 5.46E-01$^{+2.4\%}_{-1.1\%}$		 & 2.61E-01$^{+2.3\%}_{-1.1\%}$ 	     & 6.80E+01$^{+1.1\%}_{-3.0\%}$	  \\
510.0  & 5.83E-04$^{+9.9\%}_{-8.0\%}$	     & 2.47E-07$^{+11.6\%}_{-8.0\%}$	 & 7.03E-06$^{+8.7\%}_{-6.6\%}$ 	     & 5.46E-01$^{+2.3\%}_{-1.1\%}$		 & 2.62E-01$^{+2.4\%}_{-1.1\%}$ 	     & 7.27E+01$^{+1.1\%}_{-3.0\%}$	  \\
520.0  & 5.62E-04$^{+10.1\%}_{-8.0\%}$       & 1.96E-07$^{+10.9\%}_{-7.2\%}$	  & 6.53E-06$^{+8.6\%}_{-6.5\%}$	      & 5.47E-01$^{+2.4\%}_{-1.1\%}$		  & 2.63E-01$^{+2.4\%}_{-1.2\%}$	      & 7.75E+01$^{+1.2\%}_{-3.1\%}$	   \\
530.0  & 5.42E-04$^{+10.1\%}_{-8.2\%}$       & 1.56E-07$^{+9.8\%} _{-5.9\%}$	  & 6.08E-06$^{+8.6\%}_{-6.5\%}$	      & 5.48E-01$^{+2.4\%}_{-1.1\%}$		  & 2.64E-01$^{+2.4\%}_{-1.2\%}$	      & 8.25E+01$^{+1.3\%}_{-3.3\%}$	   \\
540.0  & 5.24E-04$^{+10.2\%}_{-8.3\%}$       & 1.24E-07$^{+8.3\%} _{-4.2\%}$	  & 5.67E-06$^{+8.6\%}_{-6.5\%}$	      & 5.49E-01$^{+2.4\%}_{-1.2\%}$		  & 2.65E-01$^{+2.5\%}_{-1.2\%}$	      & 8.77E+01$^{+1.5\%}_{-3.4\%}$	   \\

\hline
\end{tabular}
\begin{tabular}{lccccc|c}
\hline
$\MH$ [GeV] & $\Hgg$ & $\Hgaga$ &$\HZga$ & $\HWW$ & $\HZZ$ & $\Gamma_{\PH}$ [GeV]\\
\hline
550.0  & 5.05E-04$^{+10.4\%}_{-8.4\%}$       & 9.90E-08$^{+6.1\%} _{-2.7\%}$	  & 5.30E-06$^{+8.6\%}_{-6.6\%}$      & 5.50E-01$^{+2.4\%}_{-1.2\%}$    & 2.66E-01$^{+2.5\%}_{-1.2\%}$      & 9.30E+01$^{+1.6\%}_{-3.5\%}$	 \\
560.0  & 4.88E-04$^{+10.5\%}_{-8.6\%}$       & 8.10E-08$^{+8.7\%} _{-3.2\%}$	  & 4.95E-06$^{+8.6\%}_{-6.6\%}$      & 5.52E-01$^{+2.5\%}_{-1.2\%}$    & 2.67E-01$^{+2.5\%}_{-1.2\%}$      & 9.86E+01$^{+1.7\%}_{-3.6\%}$	 \\
570.0  & 4.71E-04$^{+10.6\%}_{-8.7\%}$       & 6.83E-08$^{+11.5\%}_{-7.2\%}$	  & 4.64E-06$^{+8.6\%}_{-6.7\%}$      & 5.53E-01$^{+2.5\%}_{-1.2\%}$    & 2.68E-01$^{+2.5\%}_{-1.3\%}$      & 1.04E+02$^{+1.9\%}_{-3.7\%}$	 \\
580.0  & 4.55E-04$^{+10.7\%}_{-8.9\%}$       & 5.91E-08$^{+15.2\%}_{-10.3\%}$	  & 4.35E-06$^{+8.7\%}_{-6.9\%}$      & 5.55E-01$^{+2.5\%}_{-1.2\%}$    & 2.70E-01$^{+2.5\%}_{-1.3\%}$      & 1.10E+02$^{+2.0\%}_{-3.8\%}$	 \\
590.0  & 4.39E-04$^{+10.9\%}_{-8.9\%}$       & 5.33E-08$^{+17.8\%}_{-13.5\%}$	  & 4.08E-06$^{+8.9\%}_{-6.9\%}$      & 5.57E-01$^{+2.5\%}_{-1.3\%}$    & 2.71E-01$^{+2.5\%}_{-1.3\%}$      & 1.16E+02$^{+2.2\%}_{-3.9\%}$	 \\
600.0  & 4.24E-04$^{+11.1\%}_{-9.1\%}$       & 5.03E-08$^{+20.7\%}_{-16.0\%}$	  & 3.84E-06$^{+9.2\%}_{-7.1\%}$      & 5.58E-01$^{+2.5\%}_{-1.3\%}$    & 2.72E-01$^{+2.5\%}_{-1.3\%}$      & 1.23E+02$^{+2.3\%}_{-4.0\%}$	 \\
610.0  & 4.10E-04$^{+11.0\%}_{-9.3\%}$       & 4.86E-08$^{+22.0\%}_{-17.2\%}$	  & 3.61E-06$^{+9.3\%}_{-7.5\%}$      & 5.60E-01$^{+2.5\%}_{-1.3\%}$    & 2.74E-01$^{+2.6\%}_{-1.3\%}$      & 1.29E+02$^{+2.5\%}_{-4.2\%}$	 \\
620.0  & 3.96E-04$^{+11.2\%}_{-9.4\%}$       & 4.82E-08$^{+24.2\%}_{-19.1\%}$	  & 3.40E-06$^{+9.4\%}_{-7.6\%}$      & 5.62E-01$^{+2.6\%}_{-1.3\%}$    & 2.75E-01$^{+2.6\%}_{-1.3\%}$      & 1.36E+02$^{+2.6\%}_{-4.3\%}$	 \\
630.0  & 3.82E-04$^{+11.4\%}_{-9.5\%}$       & 4.93E-08$^{+27.1\%}_{-20.8\%}$	  & 3.21E-06$^{+9.7\%}_{-7.8\%}$      & 5.64E-01$^{+2.5\%}_{-1.3\%}$    & 2.76E-01$^{+2.6\%}_{-1.3\%}$      & 1.43E+02$^{+2.8\%}_{-4.5\%}$	 \\
640.0  & 3.69E-04$^{+11.6\%}_{-9.8\%}$       & 5.29E-08$^{+28.1\%}_{-22.8\%}$	  & 3.03E-06$^{+9.9\%}_{-8.1\%}$      & 5.66E-01$^{+2.6\%}_{-1.3\%}$    & 2.77E-01$^{+2.6\%}_{-1.3\%}$      & 1.50E+02$^{+3.0\%}_{-4.6\%}$	 \\
650.0  & 3.57E-04$^{+11.8\%}_{-9.9\%}$       & 5.82E-08$^{+28.0\%}_{-23.9\%}$	  & 2.86E-06$^{+10.1\%}_{-8.3\%}$      & 5.68E-01$^{+2.6\%}_{-1.3\%}$    & 2.79E-01$^{+2.6\%}_{-1.3\%}$      & 1.58E+02$^{+3.1\%}_{-4.8\%}$	  \\
660.0  & 3.45E-04$^{+11.9\%}_{-10.2\%}$      & 6.60E-08$^{+27.1\%}_{-23.1\%}$	  & 2.70E-06$^{+10.3\%}_{-8.5\%}$      & 5.70E-01$^{+2.6\%}_{-1.3\%}$    & 2.80E-01$^{+2.6\%}_{-1.3\%}$      & 1.65E+02$^{+3.3\%}_{-4.9\%}$	  \\
670.0  & 3.33E-04$^{+12.1\%}_{-10.3\%}$      & 7.56E-08$^{+25.1\%}_{-21.7\%}$	  & 2.56E-06$^{+10.6\%}_{-8.7\%}$      & 5.71E-01$^{+2.6\%}_{-1.3\%}$    & 2.81E-01$^{+2.6\%}_{-1.3\%}$      & 1.73E+02$^{+3.5\%}_{-5.1\%}$	  \\
680.0  & 3.22E-04$^{+12.4\%}_{-10.5\%}$      & 8.65E-08$^{+22.7\%}_{-20.2\%}$	  & 2.42E-06$^{+10.8\%}_{-8.9\%}$      & 5.73E-01$^{+2.6\%}_{-1.3\%}$    & 2.82E-01$^{+2.6\%}_{-1.3\%}$      & 1.82E+02$^{+3.7\%}_{-5.3\%}$	  \\
690.0  & 3.12E-04$^{+12.5\%}_{-10.8\%}$      & 9.86E-08$^{+21.2\%}_{-18.5\%}$	  & 2.30E-06$^{+11.1\%}_{-9.2\%}$      & 5.75E-01$^{+2.6\%}_{-1.3\%}$    & 2.84E-01$^{+2.6\%}_{-1.3\%}$      & 1.90E+02$^{+3.9\%}_{-5.5\%}$	  \\
700.0  & 3.01E-04$^{+12.7\%}_{-11.0\%}$      & 1.11E-07$^{+20.1\%}_{-17.1\%}$	  & 2.18E-06$^{+11.4\%}_{-9.5\%}$      & 5.77E-01$^{+2.6\%}_{-1.3\%}$    & 2.85E-01$^{+2.6\%}_{-1.3\%}$      & 1.99E+02$^{+4.1\%}_{-5.6\%}$	  \\
710.0  & 2.91E-04$^{+13.0\%}_{-11.2\%}$      & 1.24E-07$^{+18.8\%}_{-16.0\%}$	  & 2.07E-06$^{+11.6\%}_{-9.8\%}$      & 5.79E-01$^{+2.6\%}_{-1.3\%}$    & 2.86E-01$^{+2.6\%}_{-1.3\%}$      & 2.08E+02$^{+4.3\%}_{-5.9\%}$	  \\
720.0  & 2.81E-04$^{+13.3\%}_{-11.5\%}$      & 1.38E-07$^{+17.6\%}_{-15.3\%}$	  & 1.96E-06$^{+12.0\%}_{-10.0\%}$     & 5.81E-01$^{+2.6\%}_{-1.3\%}$    & 2.87E-01$^{+2.6\%}_{-1.3\%}$      & 2.17E+02$^{+4.6\%}_{-6.1\%}$	  \\
730.0  & 2.73E-04$^{+13.6\%}_{-11.7\%}$      & 1.52E-07$^{+17.0\%}_{-14.4\%}$	  & 1.87E-06$^{+12.2\%}_{-10.3\%}$     & 5.83E-01$^{+2.6\%}_{-1.3\%}$    & 2.88E-01$^{+2.6\%}_{-1.3\%}$      & 2.27E+02$^{+4.8\%}_{-6.3\%}$	  \\
740.0  & 2.63E-04$^{+13.9\%}_{-11.9\%}$      & 1.65E-07$^{+16.4\%}_{-14.0\%}$	  & 1.77E-06$^{+12.5\%}_{-10.6\%}$     & 5.84E-01$^{+2.6\%}_{-1.3\%}$    & 2.89E-01$^{+2.6\%}_{-1.3\%}$      & 2.37E+02$^{+5.1\%}_{-6.5\%}$	  \\
750.0  & 2.54E-04$^{+14.1\%}_{-12.2\%}$      & 1.79E-07$^{+16.0\%}_{-13.6\%}$	  & 1.69E-06$^{+12.9\%}_{-10.9\%}$     & 5.86E-01$^{+2.6\%}_{-1.3\%}$    & 2.90E-01$^{+2.6\%}_{-1.3\%}$      & 2.47E+02$^{+5.3\%}_{-6.8\%}$	  \\
760.0  & 2.46E-04$^{+14.4\%}_{-12.4\%}$      & 1.92E-07$^{+15.6\%}_{-13.2\%}$	  & 1.61E-06$^{+13.2\%}_{-11.2\%}$     & 5.88E-01$^{+2.6\%}_{-1.3\%}$    & 2.91E-01$^{+2.6\%}_{-1.3\%}$      & 2.58E+02$^{+5.6\%}_{-7.0\%}$	  \\
770.0  & 2.38E-04$^{+14.7\%}_{-12.8\%}$      & 2.05E-07$^{+15.6\%}_{-13.0\%}$	  & 1.53E-06$^{+13.6\%}_{-11.4\%}$     & 5.89E-01$^{+2.6\%}_{-1.3\%}$    & 2.93E-01$^{+2.6\%}_{-1.2\%}$      & 2.69E+02$^{+5.9\%}_{-7.3\%}$	  \\
780.0  & 2.30E-04$^{+15.1\%}_{-13.0\%}$      & 2.18E-07$^{+15.1\%}_{-12.9\%}$	  & 1.46E-06$^{+13.9\%}_{-11.8\%}$     & 5.91E-01$^{+2.6\%}_{-1.3\%}$    & 2.94E-01$^{+2.6\%}_{-1.3\%}$      & 2.80E+02$^{+6.2\%}_{-7.6\%}$	  \\
790.0  & 2.23E-04$^{+15.5\%}_{-13.3\%}$      & 2.31E-07$^{+15.0\%}_{-12.7\%}$	  & 1.40E-06$^{+14.4\%}_{-12.2\%}$     & 5.93E-01$^{+2.7\%}_{-1.3\%}$    & 2.95E-01$^{+2.6\%}_{-1.3\%}$      & 2.92E+02$^{+6.5\%}_{-7.9\%}$	  \\
800.0  & 2.16E-04$^{+15.8\%}_{-13.6\%}$      & 2.44E-07$^{+15.2\%}_{-12.7\%}$	  & 1.33E-06$^{+14.8\%}_{-12.5\%}$     & 5.94E-01$^{+2.7\%}_{-1.3\%}$    & 2.96E-01$^{+2.7\%}_{-1.3\%}$      & 3.04E+02$^{+6.8\%}_{-8.2\%}$	  \\
810.0  & 2.09E-04$^{+16.3\%}_{-13.9\%}$      & 2.57E-07$^{+15.0\%}_{-12.7\%}$	  & 1.27E-06$^{+15.1\%}_{-12.8\%}$     & 5.96E-01$^{+2.7\%}_{-1.3\%}$    & 2.96E-01$^{+2.7\%}_{-1.3\%}$      & 3.17E+02$^{+7.1\%}_{-8.6\%}$	  \\
820.0  & 2.02E-04$^{+16.8\%}_{-14.2\%}$      & 2.69E-07$^{+15.3\%}_{-12.6\%}$	  & 1.22E-06$^{+15.6\%}_{-13.2\%}$     & 5.98E-01$^{+2.7\%}_{-1.4\%}$    & 2.97E-01$^{+2.7\%}_{-1.3\%}$      & 3.30E+02$^{+7.5\%}_{-8.9\%}$	  \\
830.0  & 1.96E-04$^{+17.1\%}_{-14.6\%}$      & 2.82E-07$^{+15.3\%}_{-12.6\%}$	  & 1.16E-06$^{+16.2\%}_{-13.5\%}$     & 5.99E-01$^{+2.7\%}_{-1.4\%}$    & 2.98E-01$^{+2.7\%}_{-1.4\%}$      & 3.43E+02$^{+7.8\%}_{-9.2\%}$	  \\
840.0  & 1.90E-04$^{+17.6\%}_{-14.9\%}$      & 2.93E-07$^{+15.4\%}_{-12.8\%}$	  & 1.12E-06$^{+16.6\%}_{-13.9\%}$     & 6.01E-01$^{+2.7\%}_{-1.4\%}$    & 2.99E-01$^{+2.7\%}_{-1.4\%}$      & 3.57E+02$^{+8.2\%}_{-9.6\%}$	  \\
850.0  & 1.84E-04$^{+18.1\%}_{-15.2\%}$      & 3.03E-07$^{+15.7\%}_{-12.8\%}$	  & 1.07E-06$^{+17.1\%}_{-14.2\%}$     & 6.02E-01$^{+2.7\%}_{-1.4\%}$    & 3.00E-01$^{+2.7\%}_{-1.4\%}$      & 3.71E+02$^{+8.6\%}_{-10.0\%}$	  \\
860.0  & 1.78E-04$^{+18.6\%}_{-15.7\%}$      & 3.15E-07$^{+16.1\%}_{-12.9\%}$	  & 1.02E-06$^{+17.6\%}_{-14.7\%}$     & 6.04E-01$^{+2.7\%}_{-1.4\%}$    & 3.01E-01$^{+2.7\%}_{-1.4\%}$      & 3.86E+02$^{+9.0\%}_{-10.4\%}$	  \\
870.0  & 1.72E-04$^{+19.1\%}_{-16.0\%}$      & 3.27E-07$^{+16.2\%}_{-13.2\%}$	  & 9.83E-07$^{+18.1\%}_{-15.1\%}$     & 6.05E-01$^{+2.7\%}_{-1.4\%}$    & 3.02E-01$^{+2.7\%}_{-1.4\%}$      & 4.01E+02$^{+9.4\%}_{-10.8\%}$	  \\
880.0  & 1.67E-04$^{+19.7\%}_{-16.3\%}$      & 3.38E-07$^{+16.6\%}_{-13.3\%}$	  & 9.44E-07$^{+18.7\%}_{-15.4\%}$     & 6.06E-01$^{+2.8\%}_{-1.5\%}$    & 3.03E-01$^{+2.7\%}_{-1.4\%}$      & 4.16E+02$^{+9.8\%}_{-11.3\%}$	  \\
890.0  & 1.62E-04$^{+20.2\%}_{-16.9\%}$      & 3.48E-07$^{+17.0\%}_{-13.5\%}$	  & 9.06E-07$^{+19.3\%}_{-15.9\%}$     & 6.08E-01$^{+2.8\%}_{-1.5\%}$    & 3.03E-01$^{+2.7\%}_{-1.5\%}$      & 4.32E+02$^{+10.3\%}_{-11.7\%}$	   \\
900.0  & 1.57E-04$^{+20.9\%}_{-17.1\%}$      & 3.58E-07$^{+17.1\%}_{-13.8\%}$	  & 8.71E-07$^{+19.9\%}_{-16.3\%}$     & 6.09E-01$^{+2.8\%}_{-1.5\%}$    & 3.04E-01$^{+2.8\%}_{-1.5\%}$      & 4.49E+02$^{+10.8\%}_{-12.2\%}$	   \\
910.0  & 1.52E-04$^{+21.4\%}_{-17.6\%}$      & 3.67E-07$^{+17.9\%}_{-13.8\%}$	  & 8.39E-07$^{+20.6\%}_{-16.7\%}$     & 6.10E-01$^{+2.8\%}_{-1.5\%}$    & 3.05E-01$^{+2.8\%}_{-1.5\%}$      & 4.66E+02$^{+11.2\%}_{-12.7\%}$	   \\
920.0  & 1.48E-04$^{+22.1\%}_{-18.0\%}$      & 3.77E-07$^{+18.8\%}_{-14.1\%}$	  & 8.07E-07$^{+21.2\%}_{-17.2\%}$     & 6.12E-01$^{+2.8\%}_{-1.5\%}$    & 3.06E-01$^{+2.8\%}_{-1.5\%}$      & 4.84E+02$^{+11.7\%}_{-13.2\%}$	   \\
930.0  & 1.44E-04$^{+22.8\%}_{-18.5\%}$      & 3.86E-07$^{+18.9\%}_{-15.0\%}$	  & 7.77E-07$^{+21.9\%}_{-17.6\%}$     & 6.13E-01$^{+2.8\%}_{-1.6\%}$    & 3.06E-01$^{+2.8\%}_{-1.5\%}$      & 5.02E+02$^{+12.2\%}_{-13.7\%}$	   \\
940.0  & 1.39E-04$^{+23.4\%}_{-18.9\%}$      & 3.93E-07$^{+19.5\%}_{-15.0\%}$	  & 7.49E-07$^{+22.7\%}_{-18.1\%}$     & 6.14E-01$^{+2.8\%}_{-1.6\%}$    & 3.07E-01$^{+2.8\%}_{-1.5\%}$      & 5.21E+02$^{+12.8\%}_{-14.2\%}$	   \\
950.0  & 1.35E-04$^{+24.3\%}_{-19.3\%}$      & 4.00E-07$^{+20.1\%}_{-15.3\%}$	  & 7.22E-07$^{+23.4\%}_{-18.5\%}$     & 6.16E-01$^{+2.8\%}_{-1.6\%}$    & 3.08E-01$^{+2.8\%}_{-1.6\%}$      & 5.40E+02$^{+13.3\%}_{-14.8\%}$	   \\
960.0  & 1.31E-04$^{+25.1\%}_{-19.8\%}$      & 4.09E-07$^{+20.9\%}_{-15.6\%}$	  & 6.97E-07$^{+24.3\%}_{-19.0\%}$     & 6.17E-01$^{+2.8\%}_{-1.6\%}$    & 3.09E-01$^{+2.8\%}_{-1.6\%}$      & 5.60E+02$^{+13.9\%}_{-15.3\%}$	   \\
970.0  & 1.27E-04$^{+25.8\%}_{-20.3\%}$      & 4.17E-07$^{+21.5\%}_{-16.0\%}$	  & 6.74E-07$^{+25.1\%}_{-19.5\%}$     & 6.18E-01$^{+2.8\%}_{-1.6\%}$    & 3.09E-01$^{+2.8\%}_{-1.6\%}$      & 5.81E+02$^{+14.5\%}_{-15.9\%}$	   \\
980.0  & 1.23E-04$^{+26.8\%}_{-20.8\%}$      & 4.26E-07$^{+22.3\%}_{-16.3\%}$	  & 6.51E-07$^{+26.0\%}_{-20.0\%}$     & 6.19E-01$^{+2.9\%}_{-1.6\%}$    & 3.10E-01$^{+2.8\%}_{-1.6\%}$      & 6.02E+02$^{+15.1\%}_{-16.6\%}$	   \\
990.0  & 1.19E-04$^{+27.7\%}_{-21.3\%}$      & 4.33E-07$^{+23.0\%}_{-16.8\%}$	  & 6.29E-07$^{+26.9\%}_{-20.5\%}$     & 6.20E-01$^{+2.9\%}_{-1.6\%}$    & 3.10E-01$^{+2.8\%}_{-1.6\%}$      & 6.24E+02$^{+15.7\%}_{-17.2\%}$	   \\
1000.0 & 1.16E-04$^{+28.6\%}_{-21.8\%}$      & 4.39E-07$^{+24.0\%}_{-17.1\%}$	  & 6.08E-07$^{+27.8\%}_{-21.0\%}$     & 6.21E-01$^{+2.9\%}_{-1.7\%}$    & 3.11E-01$^{+2.8\%}_{-1.6\%}$      & 6.47E+02$^{+16.3\%}_{-17.8\%}$	   \\

\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
$\MH$  & $\PH \to 4\Pl$ & $\PH \to 4\Pl$ & $\PH \to \Pe\Pe\Pe\Pe$ & $\PH \to \Pe\Pe\mu\mu$ &
$\PH \to 2\Pl2\nu$ & $\PH \to 2\Pl2\nu$ & $\PH \to \Pe\nu \Pe \nu$ & $\PH \to \Pe \nu \mu \nu$ &$\Delta$BR  \\
%$[\UGeV]$ & $\Pl=\Pe,\mu,\tau$ & $\Pl=\Pe,\mu$ & & & $\Pl=\Pe,\mu,\tau$ - $\nu={}$any & $\Pl=\Pe,\mu$ - $\nu={}$any& & & [\%]\\ 
$[\UGeV]$ & $\Pl=\Pe,\mu,\tau$ & $\Pl=\Pe,\mu$ & & & $\Pl=\Pe,\mu,\tau$ & $\Pl=\Pe,\mu$ & & & [\%]\\ 
 & & & & & $\nu={}$any & $\nu={}$any& & & \\ 
\hline
90.0 & 4.89E-06 & 2.33E-06 & 7.01E-07 & 9.30E-07 & 2.10E-04 & 9.12E-05 & 1.75E-05 & 2.43E-05  & $\pm$5.8\\
95.0 & 7.73E-06 & 3.67E-06 & 1.10E-06 & 1.48E-06 & 4.80E-04 & 2.10E-04 & 4.42E-05 & 5.49E-05  & $\pm$5.8\\
100.0 & 1.28E-05 & 6.06E-06 & 1.78E-06 & 2.49E-06 & 1.14E-03 & 5.03E-04 & 1.13E-04 & 1.29E-04 & $\pm$5.7\\
105.0 & 2.37E-05 & 1.11E-05 & 3.18E-06 & 4.74E-06 & 2.53E-03 & 1.12E-03 & 2.59E-04 & 2.83E-04 & $\pm$5.6\\
110.0 & 4.72E-05 & 2.18E-05 & 6.04E-06 & 9.69E-06 & 5.08E-03 & 2.26E-03 & 5.32E-04 & 5.61E-04 & $\pm$5.4\\
110.5 & 5.06E-05 & 2.33E-05 & 6.45E-06 & 1.04E-05 & 5.41E-03 & 2.41E-03 & 5.68E-04 & 5.97E-04 & $\pm$5.4\\
111.0 & 5.42E-05 & 2.49E-05 & 6.88E-06 & 1.12E-05 & 5.76E-03 & 2.57E-03 & 6.06E-04 & 6.35E-04 & $\pm$5.4\\
111.5 & 5.80E-05 & 2.67E-05 & 7.34E-06 & 1.20E-05 & 6.13E-03 & 2.74E-03 & 6.45E-04 & 6.75E-04 & $\pm$5.4\\
112.0 & 6.21E-05 & 2.85E-05 & 7.82E-06 & 1.29E-05 & 6.52E-03 & 2.91E-03 & 6.87E-04 & 7.17E-04 & $\pm$5.3\\
112.5 & 6.64E-05 & 3.05E-05 & 8.34E-06 & 1.38E-05 & 6.92E-03 & 3.09E-03 & 7.31E-04 & 7.61E-04 & $\pm$5.3\\
113.0 & 7.10E-05 & 3.26E-05 & 8.88E-06 & 1.48E-05 & 7.35E-03 & 3.28E-03 & 7.76E-04 & 8.07E-04 & $\pm$5.3\\
113.5 & 7.59E-05 & 3.47E-05 & 9.46E-06 & 1.58E-05 & 7.79E-03 & 3.48E-03 & 8.23E-04 & 8.54E-04 & $\pm$5.2\\
114.0 & 8.10E-05 & 3.71E-05 & 1.01E-05 & 1.69E-05 & 8.25E-03 & 3.69E-03 & 8.73E-04 & 9.04E-04 & $\pm$5.2\\
114.5 & 8.64E-05 & 3.95E-05 & 1.07E-05 & 1.81E-05 & 8.73E-03 & 3.91E-03 & 9.25E-04 & 9.56E-04 & $\pm$5.2\\
115.0 & 9.22E-05 & 4.21E-05 & 1.14E-05 & 1.93E-05 & 9.23E-03 & 4.13E-03 & 9.79E-04 & 1.01E-03 & $\pm$5.2\\
115.5 & 9.82E-05 & 4.48E-05 & 1.21E-05 & 2.06E-05 & 9.74E-03 & 4.36E-03 & 1.03E-03 & 1.06E-03 & $\pm$5.1\\
116.0 & 1.05E-04 & 4.77E-05 & 1.28E-05 & 2.20E-05 & 1.03E-02 & 4.61E-03 & 1.09E-03 & 1.12E-03 & $\pm$5.1\\
116.5 & 1.11E-04 & 5.07E-05 & 1.36E-05 & 2.35E-05 & 1.08E-02 & 4.86E-03 & 1.15E-03 & 1.18E-03 & $\pm$5.0\\
117.0 & 1.18E-04 & 5.38E-05 & 1.44E-05 & 2.50E-05 & 1.14E-02 & 5.12E-03 & 1.22E-03 & 1.24E-03 & $\pm$5.0\\
117.5 & 1.26E-04 & 5.71E-05 & 1.53E-05 & 2.65E-05 & 1.20E-02 & 5.39E-03 & 1.28E-03 & 1.31E-03 & $\pm$5.0\\
118.0 & 1.33E-04 & 6.06E-05 & 1.62E-05 & 2.82E-05 & 1.26E-02 & 5.67E-03 & 1.35E-03 & 1.38E-03 & $\pm$4.9\\
118.5 & 1.41E-04 & 6.42E-05 & 1.71E-05 & 2.99E-05 & 1.33E-02 & 5.96E-03 & 1.42E-03 & 1.44E-03 & $\pm$4.9\\
119.0 & 1.50E-04 & 6.79E-05 & 1.81E-05 & 3.18E-05 & 1.39E-02 & 6.26E-03 & 1.49E-03 & 1.51E-03 & $\pm$4.8\\
119.5 & 1.58E-04 & 7.18E-05 & 1.91E-05 & 3.37E-05 & 1.46E-02 & 6.57E-03 & 1.56E-03 & 1.59E-03 & $\pm$4.8\\
120.0 & 1.67E-04 & 7.59E-05 & 2.01E-05 & 3.56E-05 & 1.53E-02 & 6.89E-03 & 1.64E-03 & 1.66E-03 & $\pm$4.8\\
120.5 & 1.77E-04 & 8.01E-05 & 2.12E-05 & 3.76E-05 & 1.60E-02 & 7.21E-03 & 1.72E-03 & 1.74E-03 & $\pm$4.7\\
121.0 & 1.86E-04 & 8.45E-05 & 2.24E-05 & 3.98E-05 & 1.68E-02 & 7.55E-03 & 1.80E-03 & 1.82E-03 & $\pm$4.7\\
121.5 & 1.96E-04 & 8.90E-05 & 2.35E-05 & 4.19E-05 & 1.75E-02 & 7.90E-03 & 1.88E-03 & 1.90E-03 & $\pm$4.6\\
122.0 & 2.07E-04 & 9.36E-05 & 2.47E-05 & 4.42E-05 & 1.83E-02 & 8.25E-03 & 1.97E-03 & 1.98E-03 & $\pm$4.6\\
122.5 & 2.18E-04 & 9.85E-05 & 2.60E-05 & 4.65E-05 & 1.91E-02 & 8.61E-03 & 2.05E-03 & 2.07E-03 & $\pm$4.5\\
123.0 & 2.29E-04 & 1.03E-04 & 2.72E-05 & 4.90E-05 & 1.99E-02 & 8.99E-03 & 2.14E-03 & 2.16E-03 & $\pm$4.5\\
123.5 & 2.40E-04 & 1.09E-04 & 2.86E-05 & 5.14E-05 & 2.08E-02 & 9.37E-03 & 2.23E-03 & 2.24E-03 & $\pm$4.4\\
124.0 & 2.52E-04 & 1.14E-04 & 2.99E-05 & 5.40E-05 & 2.16E-02 & 9.76E-03 & 2.33E-03 & 2.34E-03 & $\pm$4.4\\
124.5 & 2.64E-04 & 1.19E-04 & 3.13E-05 & 5.66E-05 & 2.25E-02 & 1.02E-02 & 2.42E-03 & 2.43E-03 & $\pm$4.3\\
125.0 & 2.76E-04 & 1.25E-04 & 3.27E-05 & 5.93E-05 & 2.34E-02 & 1.06E-02 & 2.52E-03 & 2.52E-03 & $\pm$4.3\\
125.5 & 2.89E-04 & 1.30E-04 & 3.42E-05 & 6.21E-05 & 2.43E-02 & 1.10E-02 & 2.62E-03 & 2.62E-03 & $\pm$4.2\\
126.0 & 3.02E-04 & 1.36E-04 & 3.56E-05 & 6.49E-05 & 2.53E-02 & 1.14E-02 & 2.72E-03 & 2.72E-03 & $\pm$4.1\\
126.5 & 3.15E-04 & 1.42E-04 & 3.72E-05 & 6.78E-05 & 2.62E-02 & 1.18E-02 & 2.83E-03 & 2.82E-03 & $\pm$4.1\\
127.0 & 3.28E-04 & 1.48E-04 & 3.87E-05 & 7.08E-05 & 2.72E-02 & 1.23E-02 & 2.93E-03 & 2.92E-03 & $\pm$4.0\\
127.5 & 3.42E-04 & 1.54E-04 & 4.03E-05 & 7.38E-05 & 2.81E-02 & 1.27E-02 & 3.04E-03 & 3.02E-03 & $\pm$4.0\\
128.0 & 3.56E-04 & 1.61E-04 & 4.19E-05 & 7.68E-05 & 2.91E-02 & 1.32E-02 & 3.15E-03 & 3.13E-03 & $\pm$3.9\\
128.5 & 3.70E-04 & 1.67E-04 & 4.35E-05 & 8.00E-05 & 3.01E-02 & 1.36E-02 & 3.26E-03 & 3.24E-03 & $\pm$3.8\\
129.0 & 3.85E-04 & 1.73E-04 & 4.52E-05 & 8.31E-05 & 3.12E-02 & 1.41E-02 & 3.37E-03 & 3.34E-03 & $\pm$3.8\\
129.5 & 3.99E-04 & 1.80E-04 & 4.68E-05 & 8.63E-05 & 3.22E-02 & 1.46E-02 & 3.48E-03 & 3.45E-03 & $\pm$3.7\\
130.0 & 4.14E-04 & 1.87E-04 & 4.85E-05 & 8.96E-05 & 3.32E-02 & 1.50E-02 & 3.60E-03 & 3.56E-03 & $\pm$3.7\\
%130.5 & 4.29E-04 & 1.93E-04 & 5.02E-05 & 9.29E-05 & 3.43E-02 & 1.55E-02 & 3.71E-03 & 3.67E-03 & $\pm$3.6\\
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
$\MH$  & $\PH \to 4\Pl$ & $\PH \to 4\Pl$ & $\PH \to \Pe\Pe\Pe\Pe$ & $\PH \to \Pe\Pe\mu\mu$ &
$\PH \to 2\Pl2\nu$ & $\PH \to 2\Pl2\nu$ & $\PH \to\Pe\nu\Pe  \nu$ & $\PH \to\Pe\nu \mu \nu$ &$\Delta$BR  \\
%$[\UGeV]$ & $\Pl=\Pe,\mu,\tau$ & $\Pl=\Pe,\mu$ & & & $\Pl=\Pe,\mu,\tau$ - $\nu={}$any & $\Pl=\Pe,\mu$ - $\nu={}$any& & & [\%]\\ 
$[\UGeV]$ & $\Pl=\Pe,\mu,\tau$ & $\Pl=\Pe,\mu$ & & & $\Pl=\Pe,\mu,\tau$ & $\Pl=\Pe,\mu$ & & & [\%]\\ 
 & & & & & $\nu={}$any & $\nu={}$any& & & \\ 
\hline
130.5 & 4.29E-04 & 1.93E-04 & 5.02E-05 & 9.29E-05 & 3.43E-02 & 1.55E-02 & 3.71E-03 & 3.67E-03 & $\pm$3.6\\
131.0 & 4.44E-04 & 2.00E-04 & 5.19E-05 & 9.62E-05 & 3.54E-02 & 1.60E-02 & 3.83E-03 & 3.79E-03 & $\pm$3.5\\
131.5 & 4.59E-04 & 2.07E-04 & 5.37E-05 & 9.95E-05 & 3.64E-02 & 1.65E-02 & 3.94E-03 & 3.90E-03 & $\pm$3.5\\
132.0 & 4.75E-04 & 2.14E-04 & 5.54E-05 & 1.03E-04 & 3.75E-02 & 1.70E-02 & 4.06E-03 & 4.01E-03 & $\pm$3.4\\
132.5 & 4.90E-04 & 2.21E-04 & 5.71E-05 & 1.06E-04 & 3.86E-02 & 1.75E-02 & 4.18E-03 & 4.13E-03 & $\pm$3.3\\
133.0 & 5.05E-04 & 2.27E-04 & 5.89E-05 & 1.10E-04 & 3.97E-02 & 1.80E-02 & 4.30E-03 & 4.24E-03 & $\pm$3.3\\
133.5 & 5.21E-04 & 2.34E-04 & 6.06E-05 & 1.13E-04 & 4.08E-02 & 1.85E-02 & 4.43E-03 & 4.36E-03 & $\pm$3.2\\
134.0 & 5.36E-04 & 2.41E-04 & 6.24E-05 & 1.16E-04 & 4.19E-02 & 1.90E-02 & 4.55E-03 & 4.48E-03 & $\pm$3.1\\
134.5 & 5.52E-04 & 2.48E-04 & 6.41E-05 & 1.20E-04 & 4.30E-02 & 1.95E-02 & 4.67E-03 & 4.59E-03 & $\pm$3.1\\
135.0 & 5.67E-04 & 2.55E-04 & 6.58E-05 & 1.23E-04 & 4.41E-02 & 2.00E-02 & 4.79E-03 & 4.71E-03 & $\pm$3.0\\
135.5 & 5.82E-04 & 2.62E-04 & 6.76E-05 & 1.26E-04 & 4.52E-02 & 2.05E-02 & 4.92E-03 & 4.83E-03 & $\pm$2.9\\
136.0 & 5.97E-04 & 2.68E-04 & 6.93E-05 & 1.30E-04 & 4.64E-02 & 2.10E-02 & 5.04E-03 & 4.95E-03 & $\pm$2.8\\
136.5 & 6.12E-04 & 2.75E-04 & 7.10E-05 & 1.33E-04 & 4.75E-02 & 2.15E-02 & 5.16E-03 & 5.07E-03 & $\pm$2.6\\
137.0 & 6.27E-04 & 2.82E-04 & 7.26E-05 & 1.36E-04 & 4.86E-02 & 2.20E-02 & 5.29E-03 & 5.19E-03 & $\pm$2.5\\
137.5 & 6.42E-04 & 2.88E-04 & 7.43E-05 & 1.40E-04 & 4.97E-02 & 2.25E-02 & 5.41E-03 & 5.31E-03 & $\pm$2.4\\
138.0 & 6.56E-04 & 2.94E-04 & 7.59E-05 & 1.43E-04 & 5.09E-02 & 2.31E-02 & 5.54E-03 & 5.42E-03 & $\pm$2.2\\
138.5 & 6.70E-04 & 3.01E-04 & 7.75E-05 & 1.46E-04 & 5.20E-02 & 2.36E-02 & 5.66E-03 & 5.54E-03 & $\pm$2.1\\
139.0 & 6.84E-04 & 3.07E-04 & 7.90E-05 & 1.49E-04 & 5.31E-02 & 2.41E-02 & 5.78E-03 & 5.66E-03 & $\pm$1.9\\
139.5 & 6.97E-04 & 3.13E-04 & 8.05E-05 & 1.52E-04 & 5.42E-02 & 2.46E-02 & 5.91E-03 & 5.78E-03 & $\pm$1.8\\
140.0 & 7.11E-04 & 3.19E-04 & 8.20E-05 & 1.55E-04 & 5.53E-02 & 2.51E-02 & 6.03E-03 & 5.90E-03 & $\pm$1.7\\
141.0 & 7.36E-04 & 3.30E-04 & 8.48E-05 & 1.60E-04 & 5.76E-02 & 2.61E-02 & 6.28E-03 & 6.14E-03 & $\pm$1.6\\
142.0 & 7.59E-04 & 3.41E-04 & 8.75E-05 & 1.66E-04 & 5.98E-02 & 2.71E-02 & 6.52E-03 & 6.37E-03 & $\pm$1.5\\
143.0 & 7.81E-04 & 3.50E-04 & 8.99E-05 & 1.70E-04 & 6.20E-02 & 2.81E-02 & 6.76E-03 & 6.61E-03 & $\pm$1.4\\
144.0 & 8.00E-04 & 3.59E-04 & 9.20E-05 & 1.75E-04 & 6.41E-02 & 2.91E-02 & 7.00E-03 & 6.84E-03 & $\pm$1.3\\
145.0 & 8.17E-04 & 3.66E-04 & 9.38E-05 & 1.78E-04 & 6.63E-02 & 3.00E-02 & 7.24E-03 & 7.07E-03 & $\pm$1.2\\
146.0 & 8.31E-04 & 3.72E-04 & 9.53E-05 & 1.82E-04 & 6.84E-02 & 3.10E-02 & 7.48E-03 & 7.30E-03 & $\pm$1.2\\
147.0 & 8.41E-04 & 3.77E-04 & 9.65E-05 & 1.84E-04 & 7.05E-02 & 3.20E-02 & 7.72E-03 & 7.53E-03 & $\pm$1.1\\
148.0 & 8.48E-04 & 3.80E-04 & 9.72E-05 & 1.86E-04 & 7.26E-02 & 3.29E-02 & 7.95E-03 & 7.75E-03 & $\pm$1.0\\
149.0 & 8.51E-04 & 3.81E-04 & 9.75E-05 & 1.86E-04 & 7.46E-02 & 3.38E-02 & 8.18E-03 & 7.98E-03 & $\pm$0.9\\
150.0 & 8.50E-04 & 3.81E-04 & 9.72E-05 & 1.86E-04 & 7.67E-02 & 3.47E-02 & 8.41E-03 & 8.20E-03 & $\pm$0.9\\
151.0 & 8.43E-04 & 3.78E-04 & 9.64E-05 & 1.85E-04 & 7.87E-02 & 3.56E-02 & 8.64E-03 & 8.43E-03 & $\pm$0.8\\
152.0 & 8.31E-04 & 3.72E-04 & 9.50E-05 & 1.82E-04 & 8.07E-02 & 3.65E-02 & 8.86E-03 & 8.66E-03 & $\pm$0.7\\
153.0 & 8.13E-04 & 3.64E-04 & 9.29E-05 & 1.78E-04 & 8.27E-02 & 3.74E-02 & 9.10E-03 & 8.89E-03 & $\pm$0.7\\
154.0 & 7.88E-04 & 3.53E-04 & 8.99E-05 & 1.73E-04 & 8.48E-02 & 3.83E-02 & 9.33E-03 & 9.12E-03 & $\pm$0.6\\
155.0 & 7.55E-04 & 3.38E-04 & 8.60E-05 & 1.65E-04 & 8.69E-02 & 3.92E-02 & 9.57E-03 & 9.36E-03 & $\pm$0.5\\
156.0 & 7.11E-04 & 3.18E-04 & 8.11E-05 & 1.56E-04 & 8.90E-02 & 4.01E-02 & 9.81E-03 & 9.61E-03 & $\pm$0.5\\
157.0 & 6.57E-04 & 2.94E-04 & 7.49E-05 & 1.44E-04 & 9.11E-02 & 4.10E-02 & 1.01E-02 & 9.87E-03 & $\pm$0.4\\
158.0 & 5.91E-04 & 2.64E-04 & 6.73E-05 & 1.30E-04 & 9.33E-02 & 4.19E-02 & 1.03E-02 & 1.01E-02 & $\pm$0.3\\
159.0 & 5.12E-04 & 2.29E-04 & 5.82E-05 & 1.12E-04 & 9.56E-02 & 4.29E-02 & 1.06E-02 & 1.04E-02 & $\pm$0.3\\
160.0 & 4.25E-04 & 1.90E-04 & 4.83E-05 & 9.34E-05 & 9.79E-02 & 4.38E-02 & 1.08E-02 & 1.07E-02 & $\pm$0.2\\
162.0 & 2.89E-04 & 1.29E-04 & 3.28E-05 & 6.35E-05 & 1.01E-01 & 4.52E-02 & 1.12E-02 & 1.11E-02 & $\pm$0.2\\
164.0 & 2.37E-04 & 1.06E-04 & 2.69E-05 & 5.21E-05 & 1.02E-01 & 4.57E-02 & 1.14E-02 & 1.13E-02 & $\pm$0.1\\
166.0 & 2.23E-04 & 9.98E-05 & 2.53E-05 & 4.92E-05 & 1.03E-01 & 4.59E-02 & 1.14E-02 & 1.13E-02 & $\pm$0.1\\
168.0 & 2.27E-04 & 1.01E-04 & 2.57E-05 & 5.00E-05 & 1.03E-01 & 4.60E-02 & 1.15E-02 & 1.14E-02 & $\pm$0.1\\
170.0 & 2.41E-04 & 1.08E-04 & 2.73E-05 & 5.32E-05 & 1.03E-01 & 4.61E-02 & 1.15E-02 & 1.14E-02 & $\pm$0.1\\

\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
$\MH$  & $\PH \to 4\Pl$ & $\PH \to 4\Pl$ & $\PH \to \Pe\Pe\Pe\Pe$ & $\PH \to \Pe\Pe\mu\mu$ &
$\PH \to 2\Pl2\nu$ & $\PH \to 2\Pl2\nu$ & $\PH \to\Pe\nu\Pe \nu$ & $\PH \to\Pe\nu \mu \nu$ &$\Delta$BR  \\
%$[\UGeV]$ & $\Pl=\Pe,\mu,\tau$ & $\Pl=\Pe,\mu$ & & & $\Pl=\Pe,\mu,\tau$ - $\nu={}$any & $\Pl=\Pe,\mu$ - $\nu={}$any& & & [\%]\\ 
$[\UGeV]$ & $\Pl=\Pe,\mu,\tau$ & $\Pl=\Pe,\mu$ & & & $\Pl=\Pe,\mu,\tau$ & $\Pl=\Pe,\mu$ & & & [\%]\\ 
 & & & & & $\nu={}$any & $\nu={}$any& & & \\ 
\hline
172.0 & 2.66E-04 & 1.19E-04 & 3.00E-05 & 5.87E-05 & 1.03E-01 & 4.61E-02 & 1.15E-02 & 1.14E-02 & $\pm$0.0\\
174.0 & 3.04E-04 & 1.36E-04 & 3.42E-05 & 6.71E-05 & 1.03E-01 & 4.61E-02 & 1.14E-02 & 1.13E-02 & $\pm$0.0\\
176.0 & 3.61E-04 & 1.61E-04 & 4.06E-05 & 7.98E-05 & 1.03E-01 & 4.60E-02 & 1.14E-02 & 1.13E-02 & $\pm$0.0\\
178.0 & 4.52E-04 & 2.01E-04 & 5.07E-05 & 9.99E-05 & 1.02E-01 & 4.58E-02 & 1.13E-02 & 1.12E-02 & $\pm$0.0\\
180.0 & 6.12E-04 & 2.73E-04 & 6.85E-05 & 1.36E-04 & 1.01E-01 & 4.55E-02 & 1.12E-02 & 1.10E-02 & $\pm$0.0\\
182.0 & 9.14E-04 & 4.07E-04 & 1.02E-04 & 2.03E-04 & 9.94E-02 & 4.50E-02 & 1.10E-02 & 1.06E-02 & $\pm$0.0\\
184.0 & 1.33E-03 & 5.93E-04 & 1.49E-04 & 2.96E-04 & 9.67E-02 & 4.42E-02 & 1.07E-02 & 1.02E-02 & $\pm$0.0\\
186.0 & 1.69E-03 & 7.50E-04 & 1.88E-04 & 3.75E-04 & 9.45E-02 & 4.35E-02 & 1.05E-02 & 9.76E-03 & $\pm$0.0\\
188.0 & 1.94E-03 & 8.62E-04 & 2.16E-04 & 4.31E-04 & 9.29E-02 & 4.30E-02 & 1.03E-02 & 9.47E-03 & $\pm$0.0\\
190.0 & 2.12E-03 & 9.44E-04 & 2.36E-04 & 4.72E-04 & 9.18E-02 & 4.27E-02 & 1.02E-02 & 9.26E-03 & $\pm$0.0\\
192.0 & 2.26E-03 & 1.01E-03 & 2.52E-04 & 5.03E-04 & 9.09E-02 & 4.24E-02 & 1.01E-02 & 9.10E-03 & $\pm$0.0\\
194.0 & 2.37E-03 & 1.05E-03 & 2.64E-04 & 5.27E-04 & 9.02E-02 & 4.22E-02 & 1.00E-02 & 8.98E-03 & $\pm$0.0\\
196.0 & 2.46E-03 & 1.09E-03 & 2.74E-04 & 5.46E-04 & 8.97E-02 & 4.20E-02 & 9.96E-03 & 8.88E-03 & $\pm$0.0\\
198.0 & 2.53E-03 & 1.12E-03 & 2.81E-04 & 5.62E-04 & 8.92E-02 & 4.19E-02 & 9.91E-03 & 8.80E-03 & $\pm$0.0\\
200.0 & 2.59E-03 & 1.15E-03 & 2.88E-04 & 5.75E-04 & 8.89E-02 & 4.18E-02 & 9.87E-03 & 8.73E-03 & $\pm$0.0\\
202.0 & 2.64E-03 & 1.17E-03 & 2.93E-04 & 5.86E-04 & 8.86E-02 & 4.17E-02 & 9.84E-03 & 8.67E-03 & $\pm$0.0\\
204.0 & 2.68E-03 & 1.19E-03 & 2.98E-04 & 5.96E-04 & 8.83E-02 & 4.16E-02 & 9.81E-03 & 8.62E-03 & $\pm$0.0\\
206.0 & 2.72E-03 & 1.21E-03 & 3.02E-04 & 6.04E-04 & 8.81E-02 & 4.16E-02 & 9.78E-03 & 8.58E-03 & $\pm$0.0\\
208.0 & 2.75E-03 & 1.22E-03 & 3.05E-04 & 6.11E-04 & 8.79E-02 & 4.15E-02 & 9.76E-03 & 8.55E-03 & $\pm$0.0\\
210.0 & 2.78E-03 & 1.23E-03 & 3.08E-04 & 6.17E-04 & 8.77E-02 & 4.14E-02 & 9.74E-03 & 8.52E-03 & $\pm$0.0\\
212.0 & 2.80E-03 & 1.24E-03 & 3.11E-04 & 6.22E-04 & 8.76E-02 & 4.14E-02 & 9.73E-03 & 8.49E-03 & $\pm$0.0\\
214.0 & 2.82E-03 & 1.25E-03 & 3.13E-04 & 6.27E-04 & 8.74E-02 & 4.14E-02 & 9.71E-03 & 8.47E-03 & $\pm$0.0\\
216.0 & 2.84E-03 & 1.26E-03 & 3.16E-04 & 6.31E-04 & 8.73E-02 & 4.13E-02 & 9.70E-03 & 8.45E-03 & $\pm$0.0\\
218.0 & 2.86E-03 & 1.27E-03 & 3.17E-04 & 6.35E-04 & 8.72E-02 & 4.13E-02 & 9.69E-03 & 8.43E-03 & $\pm$0.0\\
220.0 & 2.87E-03 & 1.28E-03 & 3.19E-04 & 6.38E-04 & 8.71E-02 & 4.13E-02 & 9.68E-03 & 8.41E-03 & $\pm$0.0\\
222.0 & 2.89E-03 & 1.28E-03 & 3.21E-04 & 6.41E-04 & 8.70E-02 & 4.12E-02 & 9.67E-03 & 8.39E-03 & $\pm$0.0\\
224.0 & 2.90E-03 & 1.29E-03 & 3.22E-04 & 6.44E-04 & 8.70E-02 & 4.12E-02 & 9.66E-03 & 8.38E-03 & $\pm$0.0\\
226.0 & 2.91E-03 & 1.29E-03 & 3.24E-04 & 6.47E-04 & 8.69E-02 & 4.12E-02 & 9.65E-03 & 8.36E-03 & $\pm$0.0\\
228.0 & 2.92E-03 & 1.30E-03 & 3.25E-04 & 6.49E-04 & 8.68E-02 & 4.12E-02 & 9.65E-03 & 8.35E-03 & $\pm$0.0\\
230.0 & 2.93E-03 & 1.30E-03 & 3.26E-04 & 6.52E-04 & 8.68E-02 & 4.12E-02 & 9.64E-03 & 8.34E-03 & $\pm$0.0\\
232.0 & 2.94E-03 & 1.31E-03 & 3.27E-04 & 6.54E-04 & 8.67E-02 & 4.11E-02 & 9.63E-03 & 8.33E-03 & $\pm$0.0\\
234.0 & 2.95E-03 & 1.31E-03 & 3.28E-04 & 6.56E-04 & 8.67E-02 & 4.11E-02 & 9.63E-03 & 8.32E-03 & $\pm$0.0\\
236.0 & 2.96E-03 & 1.32E-03 & 3.29E-04 & 6.58E-04 & 8.66E-02 & 4.11E-02 & 9.62E-03 & 8.31E-03 & $\pm$0.0\\
238.0 & 2.97E-03 & 1.32E-03 & 3.30E-04 & 6.59E-04 & 8.66E-02 & 4.11E-02 & 9.62E-03 & 8.30E-03 & $\pm$0.0\\
240.0 & 2.97E-03 & 1.32E-03 & 3.31E-04 & 6.61E-04 & 8.65E-02 & 4.11E-02 & 9.61E-03 & 8.29E-03 & $\pm$0.0\\
242.0 & 2.98E-03 & 1.32E-03 & 3.31E-04 & 6.62E-04 & 8.65E-02 & 4.11E-02 & 9.61E-03 & 8.29E-03 & $\pm$0.0\\
244.0 & 2.99E-03 & 1.33E-03 & 3.32E-04 & 6.64E-04 & 8.64E-02 & 4.11E-02 & 9.60E-03 & 8.28E-03 & $\pm$0.0\\
246.0 & 2.99E-03 & 1.33E-03 & 3.33E-04 & 6.65E-04 & 8.64E-02 & 4.10E-02 & 9.60E-03 & 8.27E-03 & $\pm$0.0\\
248.0 & 3.00E-03 & 1.33E-03 & 3.33E-04 & 6.67E-04 & 8.64E-02 & 4.10E-02 & 9.59E-03 & 8.27E-03 & $\pm$0.0\\
250.0 & 3.01E-03 & 1.34E-03 & 3.34E-04 & 6.68E-04 & 8.63E-02 & 4.10E-02 & 9.59E-03 & 8.26E-03 & $\pm$0.0\\
252.0 & 3.01E-03 & 1.34E-03 & 3.35E-04 & 6.69E-04 & 8.63E-02 & 4.10E-02 & 9.59E-03 & 8.25E-03 & $\pm$0.0\\
254.0 & 3.02E-03 & 1.34E-03 & 3.35E-04 & 6.70E-04 & 8.62E-02 & 4.10E-02 & 9.58E-03 & 8.25E-03 & $\pm$0.0\\
256.0 & 3.02E-03 & 1.34E-03 & 3.36E-04 & 6.71E-04 & 8.62E-02 & 4.10E-02 & 9.58E-03 & 8.24E-03 & $\pm$0.0\\
258.0 & 3.03E-03 & 1.35E-03 & 3.37E-04 & 6.73E-04 & 8.62E-02 & 4.10E-02 & 9.58E-03 & 8.24E-03 & $\pm$0.0\\
260.0 & 3.03E-03 & 1.35E-03 & 3.37E-04 & 6.74E-04 & 8.62E-02 & 4.10E-02 & 9.57E-03 & 8.23E-03 & $\pm$0.0\\

\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
$\MH$  & $\PH \to 4\Pl$ & $\PH \to 4\Pl$ & $\PH \to \Pe\Pe\Pe\Pe$ & $\PH \to \Pe\Pe\mu\mu$ &
$\PH \to 2\Pl2\nu$ & $\PH \to 2\Pl2\nu$ & $\PH \to\Pe\nu\Pe \nu$ & $\PH \to\Pe\nu \mu \nu$ &$\Delta$BR  \\
%$[\UGeV]$ & $\Pl=\Pe,\mu,\tau$ & $\Pl=\Pe,\mu$ & & & $\Pl=\Pe,\mu,\tau$ - $\nu={}$any & $\Pl=\Pe,\mu$ - $\nu={}$any& & & [\%]\\ 
$[\UGeV]$ & $\Pl=\Pe,\mu,\tau$ & $\Pl=\Pe,\mu$ & & & $\Pl=\Pe,\mu,\tau$ & $\Pl=\Pe,\mu$ & & & [\%]\\ 
 & & & & & $\nu={}$any & $\nu={}$any& & & \\ 
\hline
262.0 & 3.04E-03 & 1.35E-03 & 3.38E-04 & 6.75E-04 & 8.61E-02 & 4.10E-02 & 9.57E-03 & 8.22E-03 & $\pm$0.0\\
264.0 & 3.04E-03 & 1.35E-03 & 3.38E-04 & 6.76E-04 & 8.61E-02 & 4.10E-02 & 9.57E-03 & 8.22E-03 & $\pm$0.0\\
266.0 & 3.05E-03 & 1.35E-03 & 3.39E-04 & 6.77E-04 & 8.61E-02 & 4.09E-02 & 9.56E-03 & 8.21E-03 & $\pm$0.0\\
268.0 & 3.05E-03 & 1.36E-03 & 3.39E-04 & 6.78E-04 & 8.60E-02 & 4.09E-02 & 9.56E-03 & 8.21E-03 & $\pm$0.0\\
270.0 & 3.05E-03 & 1.36E-03 & 3.40E-04 & 6.79E-04 & 8.60E-02 & 4.09E-02 & 9.56E-03 & 8.21E-03 & $\pm$0.0\\
272.0 & 3.06E-03 & 1.36E-03 & 3.40E-04 & 6.80E-04 & 8.60E-02 & 4.09E-02 & 9.55E-03 & 8.20E-03 & $\pm$0.0\\
274.0 & 3.06E-03 & 1.36E-03 & 3.40E-04 & 6.80E-04 & 8.60E-02 & 4.09E-02 & 9.55E-03 & 8.20E-03 & $\pm$0.0\\
276.0 & 3.07E-03 & 1.36E-03 & 3.41E-04 & 6.81E-04 & 8.59E-02 & 4.09E-02 & 9.55E-03 & 8.19E-03 & $\pm$0.0\\
278.0 & 3.07E-03 & 1.36E-03 & 3.41E-04 & 6.82E-04 & 8.59E-02 & 4.09E-02 & 9.55E-03 & 8.19E-03 & $\pm$0.0\\
280.0 & 3.07E-03 & 1.37E-03 & 3.42E-04 & 6.83E-04 & 8.59E-02 & 4.09E-02 & 9.54E-03 & 8.18E-03 & $\pm$0.0\\
282.0 & 3.08E-03 & 1.37E-03 & 3.42E-04 & 6.84E-04 & 8.59E-02 & 4.09E-02 & 9.54E-03 & 8.18E-03 & $\pm$0.0\\
284.0 & 3.08E-03 & 1.37E-03 & 3.43E-04 & 6.85E-04 & 8.59E-02 & 4.09E-02 & 9.54E-03 & 8.18E-03 & $\pm$0.0\\
286.0 & 3.08E-03 & 1.37E-03 & 3.43E-04 & 6.85E-04 & 8.58E-02 & 4.09E-02 & 9.54E-03 & 8.17E-03 & $\pm$0.0\\
288.0 & 3.09E-03 & 1.37E-03 & 3.43E-04 & 6.86E-04 & 8.58E-02 & 4.09E-02 & 9.53E-03 & 8.17E-03 & $\pm$0.0\\
290.0 & 3.09E-03 & 1.37E-03 & 3.44E-04 & 6.87E-04 & 8.58E-02 & 4.09E-02 & 9.53E-03 & 8.16E-03 & $\pm$0.0\\
295.0 & 3.10E-03 & 1.38E-03 & 3.45E-04 & 6.88E-04 & 8.57E-02 & 4.08E-02 & 9.53E-03 & 8.15E-03 & $\pm$0.0\\
300.0 & 3.11E-03 & 1.38E-03 & 3.45E-04 & 6.90E-04 & 8.57E-02 & 4.08E-02 & 9.52E-03 & 8.15E-03 & $\pm$0.0\\
305.0 & 3.11E-03 & 1.38E-03 & 3.46E-04 & 6.92E-04 & 8.56E-02 & 4.08E-02 & 9.52E-03 & 8.14E-03 & $\pm$0.0\\
310.0 & 3.12E-03 & 1.39E-03 & 3.47E-04 & 6.93E-04 & 8.56E-02 & 4.08E-02 & 9.51E-03 & 8.13E-03 & $\pm$0.0\\
315.0 & 3.13E-03 & 1.39E-03 & 3.48E-04 & 6.94E-04 & 8.56E-02 & 4.08E-02 & 9.51E-03 & 8.12E-03 & $\pm$0.0\\
320.0 & 3.13E-03 & 1.39E-03 & 3.48E-04 & 6.96E-04 & 8.55E-02 & 4.08E-02 & 9.50E-03 & 8.11E-03 & $\pm$0.0\\
325.0 & 3.14E-03 & 1.39E-03 & 3.49E-04 & 6.97E-04 & 8.55E-02 & 4.08E-02 & 9.49E-03 & 8.11E-03 & $\pm$0.0\\
330.0 & 3.14E-03 & 1.40E-03 & 3.49E-04 & 6.98E-04 & 8.54E-02 & 4.07E-02 & 9.49E-03 & 8.10E-03 & $\pm$0.0\\
335.0 & 3.14E-03 & 1.40E-03 & 3.50E-04 & 6.99E-04 & 8.54E-02 & 4.07E-02 & 9.48E-03 & 8.09E-03 & $\pm$0.0\\
340.0 & 3.15E-03 & 1.40E-03 & 3.50E-04 & 6.99E-04 & 8.53E-02 & 4.07E-02 & 9.48E-03 & 8.08E-03 & $\pm$0.0\\
345.0 & 3.14E-03 & 1.40E-03 & 3.49E-04 & 6.98E-04 & 8.51E-02 & 4.06E-02 & 9.45E-03 & 8.06E-03 & $\pm$0.7\\
350.0 & 3.11E-03 & 1.38E-03 & 3.45E-04 & 6.90E-04 & 8.40E-02 & 4.01E-02 & 9.33E-03 & 7.96E-03 & $\pm$1.4\\
360.0 & 3.00E-03 & 1.33E-03 & 3.34E-04 & 6.67E-04 & 8.09E-02 & 3.86E-02 & 8.99E-03 & 7.66E-03 & $\pm$2.6\\
370.0 & 2.91E-03 & 1.29E-03 & 3.23E-04 & 6.46E-04 & 7.82E-02 & 3.73E-02 & 8.68E-03 & 7.40E-03 & $\pm$2.9\\
380.0 & 2.83E-03 & 1.26E-03 & 3.15E-04 & 6.29E-04 & 7.59E-02 & 3.62E-02 & 8.43E-03 & 7.18E-03 & $\pm$3.1\\
390.0 & 2.77E-03 & 1.23E-03 & 3.08E-04 & 6.16E-04 & 7.40E-02 & 3.54E-02 & 8.23E-03 & 7.00E-03 & $\pm$3.1\\
400.0 & 2.73E-03 & 1.21E-03 & 3.03E-04 & 6.06E-04 & 7.26E-02 & 3.47E-02 & 8.06E-03 & 6.86E-03 & $\pm$3.1\\
410.0 & 2.69E-03 & 1.20E-03 & 2.99E-04 & 5.98E-04 & 7.14E-02 & 3.41E-02 & 7.94E-03 & 6.75E-03 & $\pm$3.1\\
420.0 & 2.67E-03 & 1.19E-03 & 2.96E-04 & 5.93E-04 & 7.06E-02 & 3.37E-02 & 7.84E-03 & 6.66E-03 & $\pm$3.1\\
430.0 & 2.65E-03 & 1.18E-03 & 2.94E-04 & 5.89E-04 & 6.99E-02 & 3.34E-02 & 7.76E-03 & 6.59E-03 & $\pm$3.0\\
440.0 & 2.64E-03 & 1.17E-03 & 2.93E-04 & 5.86E-04 & 6.94E-02 & 3.32E-02 & 7.71E-03 & 6.54E-03 & $\pm$3.0\\
450.0 & 2.63E-03 & 1.17E-03 & 2.92E-04 & 5.85E-04 & 6.90E-02 & 3.30E-02 & 7.67E-03 & 6.50E-03 & $\pm$2.9\\
460.0 & 2.63E-03 & 1.17E-03 & 2.92E-04 & 5.84E-04 & 6.88E-02 & 3.29E-02 & 7.64E-03 & 6.48E-03 & $\pm$2.8\\
470.0 & 2.63E-03 & 1.17E-03 & 2.92E-04 & 5.84E-04 & 6.86E-02 & 3.28E-02 & 7.62E-03 & 6.46E-03 & $\pm$2.8\\
480.0 & 2.63E-03 & 1.17E-03 & 2.93E-04 & 5.85E-04 & 6.85E-02 & 3.28E-02 & 7.61E-03 & 6.45E-03 & $\pm$2.7\\
490.0 & 2.64E-03 & 1.17E-03 & 2.93E-04 & 5.87E-04 & 6.85E-02 & 3.28E-02 & 7.61E-03 & 6.44E-03 & $\pm$2.6\\
500.0 & 2.65E-03 & 1.18E-03 & 2.94E-04 & 5.88E-04 & 6.85E-02 & 3.28E-02 & 7.61E-03 & 6.44E-03 & $\pm$2.4\\
510.0 & 2.66E-03 & 1.18E-03 & 2.95E-04 & 5.90E-04 & 6.86E-02 & 3.28E-02 & 7.62E-03 & 6.45E-03 & $\pm$2.3\\
520.0 & 2.67E-03 & 1.18E-03 & 2.96E-04 & 5.92E-04 & 6.87E-02 & 3.29E-02 & 7.64E-03 & 6.46E-03 & $\pm$2.4\\
530.0 & 2.68E-03 & 1.19E-03 & 2.97E-04 & 5.95E-04 & 6.89E-02 & 3.30E-02 & 7.65E-03 & 6.47E-03 & $\pm$2.4\\
540.0 & 2.69E-03 & 1.19E-03 & 2.99E-04 & 5.97E-04 & 6.90E-02 & 3.31E-02 & 7.67E-03 & 6.48E-03 & $\pm$2.4\\

\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
$\MH$  & $\PH \to 4\Pl$ & $\PH \to 4\Pl$ & $\PH \to \Pe\Pe\Pe\Pe$ & $\PH \to \Pe\Pe\mu\mu$ &
$\PH \to 2\Pl2\nu$ & $\PH \to 2\Pl2\nu$ & $\PH \to\Pe\nu\Pe \nu$ & $\PH \to\Pe\nu \mu \nu$ &$\Delta$BR  \\
%$[\UGeV]$ & $\Pl=\Pe,\mu,\tau$ & $\Pl=\Pe,\mu$ & & & $\Pl=\Pe,\mu,\tau$ - $\nu={}$any & $\Pl=\Pe,\mu$ - $\nu={}$any& & & [\%]\\ 
$[\UGeV]$ & $\Pl=\Pe,\mu,\tau$ & $\Pl=\Pe,\mu$ & & & $\Pl=\Pe,\mu,\tau$ & $\Pl=\Pe,\mu$ & & & [\%]\\ 
 & & & & & $\nu={}$any & $\nu={}$any& & & \\ 
\hline
550.0 & 2.70E-03 & 1.20E-03 & 3.00E-04 & 6.00E-04 & 6.92E-02 & 3.32E-02 & 7.69E-03 & 6.50E-03 & $\pm$2.4\\
560.0 & 2.71E-03 & 1.21E-03 & 3.01E-04 & 6.03E-04 & 6.94E-02 & 3.33E-02 & 7.71E-03 & 6.51E-03 & $\pm$2.5\\
570.0 & 2.73E-03 & 1.21E-03 & 3.03E-04 & 6.06E-04 & 6.96E-02 & 3.34E-02 & 7.74E-03 & 6.53E-03 & $\pm$2.5\\
580.0 & 2.74E-03 & 1.22E-03 & 3.04E-04 & 6.09E-04 & 6.99E-02 & 3.35E-02 & 7.76E-03 & 6.55E-03 & $\pm$2.5\\
590.0 & 2.75E-03 & 1.22E-03 & 3.06E-04 & 6.12E-04 & 7.01E-02 & 3.36E-02 & 7.79E-03 & 6.57E-03 & $\pm$2.5\\
600.0 & 2.77E-03 & 1.23E-03 & 3.07E-04 & 6.15E-04 & 7.03E-02 & 3.37E-02 & 7.82E-03 & 6.59E-03 & $\pm$2.5\\
610.0 & 2.78E-03 & 1.24E-03 & 3.09E-04 & 6.18E-04 & 7.06E-02 & 3.38E-02 & 7.84E-03 & 6.61E-03 & $\pm$2.5\\
620.0 & 2.79E-03 & 1.24E-03 & 3.10E-04 & 6.21E-04 & 7.08E-02 & 3.40E-02 & 7.87E-03 & 6.64E-03 & $\pm$2.6\\
630.0 & 2.81E-03 & 1.25E-03 & 3.12E-04 & 6.24E-04 & 7.11E-02 & 3.41E-02 & 7.90E-03 & 6.66E-03 & $\pm$2.5\\
640.0 & 2.82E-03 & 1.25E-03 & 3.13E-04 & 6.27E-04 & 7.14E-02 & 3.42E-02 & 7.93E-03 & 6.68E-03 & $\pm$2.6\\
650.0 & 2.83E-03 & 1.26E-03 & 3.15E-04 & 6.29E-04 & 7.16E-02 & 3.43E-02 & 7.96E-03 & 6.71E-03 & $\pm$2.6\\
660.0 & 2.85E-03 & 1.26E-03 & 3.16E-04 & 6.32E-04 & 7.19E-02 & 3.45E-02 & 7.99E-03 & 6.73E-03 & $\pm$2.6\\
670.0 & 2.86E-03 & 1.27E-03 & 3.18E-04 & 6.35E-04 & 7.21E-02 & 3.46E-02 & 8.02E-03 & 6.75E-03 & $\pm$2.6\\
680.0 & 2.87E-03 & 1.28E-03 & 3.19E-04 & 6.38E-04 & 7.24E-02 & 3.47E-02 & 8.04E-03 & 6.77E-03 & $\pm$2.6\\
690.0 & 2.88E-03 & 1.28E-03 & 3.20E-04 & 6.41E-04 & 7.26E-02 & 3.48E-02 & 8.07E-03 & 6.80E-03 & $\pm$2.6\\
700.0 & 2.90E-03 & 1.29E-03 & 3.22E-04 & 6.44E-04 & 7.29E-02 & 3.50E-02 & 8.10E-03 & 6.82E-03 & $\pm$2.6\\
710.0 & 2.91E-03 & 1.29E-03 & 3.23E-04 & 6.46E-04 & 7.31E-02 & 3.51E-02 & 8.13E-03 & 6.84E-03 & $\pm$2.6\\
720.0 & 2.92E-03 & 1.30E-03 & 3.24E-04 & 6.49E-04 & 7.34E-02 & 3.52E-02 & 8.16E-03 & 6.86E-03 & $\pm$2.6\\
730.0 & 2.93E-03 & 1.30E-03 & 3.26E-04 & 6.52E-04 & 7.37E-02 & 3.53E-02 & 8.18E-03 & 6.89E-03 & $\pm$2.6\\
740.0 & 2.94E-03 & 1.31E-03 & 3.27E-04 & 6.54E-04 & 7.39E-02 & 3.54E-02 & 8.21E-03 & 6.91E-03 & $\pm$2.6\\
750.0 & 2.95E-03 & 1.31E-03 & 3.28E-04 & 6.57E-04 & 7.41E-02 & 3.56E-02 & 8.24E-03 & 6.93E-03 & $\pm$2.6\\
760.0 & 2.97E-03 & 1.32E-03 & 3.30E-04 & 6.59E-04 & 7.44E-02 & 3.57E-02 & 8.26E-03 & 6.95E-03 & $\pm$2.6\\
770.0 & 2.98E-03 & 1.32E-03 & 3.31E-04 & 6.62E-04 & 7.46E-02 & 3.58E-02 & 8.29E-03 & 6.97E-03 & $\pm$2.6\\
780.0 & 2.99E-03 & 1.33E-03 & 3.32E-04 & 6.64E-04 & 7.48E-02 & 3.59E-02 & 8.32E-03 & 6.99E-03 & $\pm$2.6\\
790.0 & 3.00E-03 & 1.33E-03 & 3.33E-04 & 6.67E-04 & 7.51E-02 & 3.60E-02 & 8.34E-03 & 7.02E-03 & $\pm$2.7\\
800.0 & 3.01E-03 & 1.34E-03 & 3.34E-04 & 6.69E-04 & 7.53E-02 & 3.61E-02 & 8.37E-03 & 7.04E-03 & $\pm$2.7\\
810.0 & 3.02E-03 & 1.34E-03 & 3.35E-04 & 6.71E-04 & 7.55E-02 & 3.62E-02 & 8.39E-03 & 7.06E-03 & $\pm$2.7\\
820.0 & 3.03E-03 & 1.35E-03 & 3.37E-04 & 6.73E-04 & 7.57E-02 & 3.63E-02 & 8.42E-03 & 7.08E-03 & $\pm$2.7\\
830.0 & 3.04E-03 & 1.35E-03 & 3.38E-04 & 6.75E-04 & 7.60E-02 & 3.64E-02 & 8.44E-03 & 7.10E-03 & $\pm$2.7\\
840.0 & 3.05E-03 & 1.36E-03 & 3.39E-04 & 6.78E-04 & 7.62E-02 & 3.65E-02 & 8.46E-03 & 7.12E-03 & $\pm$2.7\\
850.0 & 3.06E-03 & 1.36E-03 & 3.40E-04 & 6.80E-04 & 7.64E-02 & 3.67E-02 & 8.49E-03 & 7.13E-03 & $\pm$2.7\\
860.0 & 3.07E-03 & 1.36E-03 & 3.41E-04 & 6.82E-04 & 7.66E-02 & 3.67E-02 & 8.51E-03 & 7.15E-03 & $\pm$2.7\\
870.0 & 3.08E-03 & 1.37E-03 & 3.42E-04 & 6.84E-04 & 7.68E-02 & 3.68E-02 & 8.53E-03 & 7.17E-03 & $\pm$2.7\\
880.0 & 3.09E-03 & 1.37E-03 & 3.43E-04 & 6.86E-04 & 7.70E-02 & 3.69E-02 & 8.55E-03 & 7.19E-03 & $\pm$2.8\\
890.0 & 3.09E-03 & 1.38E-03 & 3.44E-04 & 6.88E-04 & 7.72E-02 & 3.70E-02 & 8.58E-03 & 7.21E-03 & $\pm$2.8\\
900.0 & 3.10E-03 & 1.38E-03 & 3.45E-04 & 6.89E-04 & 7.74E-02 & 3.71E-02 & 8.60E-03 & 7.23E-03 & $\pm$2.8\\
910.0 & 3.11E-03 & 1.38E-03 & 3.46E-04 & 6.91E-04 & 7.76E-02 & 3.72E-02 & 8.62E-03 & 7.24E-03 & $\pm$2.8\\
920.0 & 3.12E-03 & 1.39E-03 & 3.47E-04 & 6.93E-04 & 7.78E-02 & 3.73E-02 & 8.64E-03 & 7.26E-03 & $\pm$2.8\\
930.0 & 3.13E-03 & 1.39E-03 & 3.48E-04 & 6.95E-04 & 7.79E-02 & 3.74E-02 & 8.66E-03 & 7.28E-03 & $\pm$2.8\\
940.0 & 3.14E-03 & 1.39E-03 & 3.48E-04 & 6.97E-04 & 7.81E-02 & 3.75E-02 & 8.68E-03 & 7.29E-03 & $\pm$2.8\\
950.0 & 3.14E-03 & 1.40E-03 & 3.49E-04 & 6.98E-04 & 7.83E-02 & 3.76E-02 & 8.70E-03 & 7.31E-03 & $\pm$2.8\\
960.0 & 3.15E-03 & 1.40E-03 & 3.50E-04 & 7.00E-04 & 7.85E-02 & 3.77E-02 & 8.72E-03 & 7.33E-03 & $\pm$2.8\\
970.0 & 3.16E-03 & 1.40E-03 & 3.51E-04 & 7.02E-04 & 7.86E-02 & 3.77E-02 & 8.74E-03 & 7.34E-03 & $\pm$2.8\\
980.0 & 3.17E-03 & 1.41E-03 & 3.52E-04 & 7.04E-04 & 7.88E-02 & 3.78E-02 & 8.76E-03 & 7.36E-03 & $\pm$2.9\\
990.0 & 3.17E-03 & 1.41E-03 & 3.53E-04 & 7.05E-04 & 7.90E-02 & 3.79E-02 & 8.78E-03 & 7.37E-03 & $\pm$2.9\\
1000.0 & 3.18E-03 & 1.41E-03 & 3.53E-04 & 7.07E-04 & 7.91E-02 & 3.80E-02 & 8.80E-03 & 7.39E-03 & $\pm$2.9 \\
\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
$\MH$  & $\PH \to 2\Pl2\Pq$ & $\PH \to 2\Pl2\Pq$ & $\PH \to l\nu_l \Pq\Pq$ & $\PH \to \nu\nu \Pq\Pq$ &
$\PH \to 4\Pq$ & $\PH \to 4\Pf$ &$\Delta$BR  \\
%$[\UGeV]$& $\Pl=\Pe,\mu,\tau$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$& $\Pl=\Pe,\mu$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$
%&$\Pl=\Pe,\mu$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\nu={}$any, $\Pq=\PQu\PQd\PQc\PQs\PQb$&  $\Pq=\PQu\PQd\PQc\PQs\PQb$&
%$f$=any  
%fermion &[\%]\\ 
$[\UGeV]$ & $\Pl=\Pe,\mu,\tau$& $\Pl=\Pe,\mu$
& $\Pl=\Pe,\mu$ & $\nu={}$any& $\Pq=\PQu\PQd\PQc\PQs\PQb$& $f={}$any
 &[\%]\\ 
& $\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\Pq=\PQu\PQd\PQc\PQs\PQb$ &
$\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\Pq=\PQu\PQd\PQc\PQs\PQb$ & & fermion &\\ 
\hline

90.0 & 5.87E-05 & 3.91E-05 & 3.03E-04 & 1.18E-04 & 1.05E-03 & 2.37E-03  & $\pm$5.8 \\
95.0 & 9.31E-05 & 6.21E-05 & 6.85E-04 & 1.87E-04 & 2.32E-03 & 5.17E-03  & $\pm$5.8 \\
100.0 & 1.57E-04 & 1.04E-04 & 1.61E-03 & 3.14E-04 & 5.34E-03 & 1.18E-02 & $\pm$5.7 \\
105.0 & 2.97E-04 & 1.98E-04 & 3.52E-03 & 5.95E-04 & 1.17E-02 & 2.58E-02 & $\pm$5.6 \\
110.0 & 6.06E-04 & 4.04E-04 & 6.99E-03 & 1.21E-03 & 2.34E-02 & 5.15E-02 & $\pm$5.4 \\
110.5 & 6.50E-04 & 4.34E-04 & 7.44E-03 & 1.30E-03 & 2.50E-02 & 5.49E-02 & $\pm$5.4 \\
111.0 & 6.98E-04 & 4.66E-04 & 7.92E-03 & 1.40E-03 & 2.66E-02 & 5.85E-02 & $\pm$5.4 \\
111.5 & 7.50E-04 & 5.00E-04 & 8.42E-03 & 1.50E-03 & 2.83E-02 & 6.23E-02 & $\pm$5.4 \\
112.0 & 8.04E-04 & 5.36E-04 & 8.94E-03 & 1.61E-03 & 3.01E-02 & 6.62E-02 & $\pm$5.3 \\
112.5 & 8.62E-04 & 5.75E-04 & 9.48E-03 & 1.72E-03 & 3.20E-02 & 7.03E-02 & $\pm$5.3 \\
113.0 & 9.23E-04 & 6.16E-04 & 1.01E-02 & 1.85E-03 & 3.40E-02 & 7.46E-02 & $\pm$5.3 \\
113.5 & 9.89E-04 & 6.59E-04 & 1.06E-02 & 1.98E-03 & 3.60E-02 & 7.91E-02 & $\pm$5.2 \\
114.0 & 1.06E-03 & 7.05E-04 & 1.13E-02 & 2.11E-03 & 3.81E-02 & 8.38E-02 & $\pm$5.2 \\
114.5 & 1.13E-03 & 7.54E-04 & 1.19E-02 & 2.26E-03 & 4.04E-02 & 8.87E-02 & $\pm$5.2 \\
115.0 & 1.21E-03 & 8.05E-04 & 1.26E-02 & 2.41E-03 & 4.27E-02 & 9.38E-02 & $\pm$5.2 \\
115.5 & 1.29E-03 & 8.59E-04 & 1.33E-02 & 2.58E-03 & 4.51E-02 & 9.90E-02 & $\pm$5.1 \\
116.0 & 1.37E-03 & 9.16E-04 & 1.40E-02 & 2.75E-03 & 4.76E-02 & 1.05E-01 & $\pm$5.1 \\
116.5 & 1.46E-03 & 9.76E-04 & 1.47E-02 & 2.93E-03 & 5.03E-02 & 1.10E-01 & $\pm$5.0 \\
117.0 & 1.56E-03 & 1.04E-03 & 1.55E-02 & 3.11E-03 & 5.30E-02 & 1.16E-01 & $\pm$5.0 \\
117.5 & 1.66E-03 & 1.10E-03 & 1.63E-02 & 3.31E-03 & 5.58E-02 & 1.22E-01 & $\pm$5.0 \\
118.0 & 1.76E-03 & 1.17E-03 & 1.71E-02 & 3.52E-03 & 5.87E-02 & 1.29E-01 & $\pm$4.9 \\
118.5 & 1.87E-03 & 1.25E-03 & 1.80E-02 & 3.73E-03 & 6.17E-02 & 1.35E-01 & $\pm$4.9 \\
119.0 & 1.98E-03 & 1.32E-03 & 1.89E-02 & 3.96E-03 & 6.48E-02 & 1.42E-01 & $\pm$4.8 \\
119.5 & 2.10E-03 & 1.40E-03 & 1.98E-02 & 4.19E-03 & 6.80E-02 & 1.49E-01 & $\pm$4.8 \\
120.0 & 2.22E-03 & 1.48E-03 & 2.07E-02 & 4.44E-03 & 7.13E-02 & 1.56E-01 & $\pm$4.8 \\
120.5 & 2.35E-03 & 1.57E-03 & 2.16E-02 & 4.69E-03 & 7.47E-02 & 1.64E-01 & $\pm$4.7 \\
121.0 & 2.48E-03 & 1.65E-03 & 2.26E-02 & 4.95E-03 & 7.82E-02 & 1.71E-01 & $\pm$4.7 \\
121.5 & 2.62E-03 & 1.74E-03 & 2.36E-02 & 5.22E-03 & 8.18E-02 & 1.79E-01 & $\pm$4.6 \\
122.0 & 2.76E-03 & 1.84E-03 & 2.47E-02 & 5.50E-03 & 8.55E-02 & 1.87E-01 & $\pm$4.6 \\
122.5 & 2.90E-03 & 1.94E-03 & 2.57E-02 & 5.80E-03 & 8.92E-02 & 1.95E-01 & $\pm$4.5 \\
123.0 & 3.06E-03 & 2.04E-03 & 2.68E-02 & 6.10E-03 & 9.31E-02 & 2.04E-01 & $\pm$4.5 \\
123.5 & 3.21E-03 & 2.14E-03 & 2.79E-02 & 6.40E-03 & 9.71E-02 & 2.13E-01 & $\pm$4.4 \\
124.0 & 3.37E-03 & 2.25E-03 & 2.91E-02 & 6.72E-03 & 1.01E-01 & 2.21E-01 & $\pm$4.4 \\
124.5 & 3.53E-03 & 2.36E-03 & 3.02E-02 & 7.05E-03 & 1.05E-01 & 2.30E-01 & $\pm$4.3 \\
125.0 & 3.70E-03 & 2.47E-03 & 3.14E-02 & 7.38E-03 & 1.10E-01 & 2.40E-01 & $\pm$4.3 \\
125.5 & 3.87E-03 & 2.58E-03 & 3.26E-02 & 7.73E-03 & 1.14E-01 & 2.49E-01 & $\pm$4.2 \\
126.0 & 4.05E-03 & 2.70E-03 & 3.38E-02 & 8.08E-03 & 1.18E-01 & 2.59E-01 & $\pm$4.1 \\
126.5 & 4.23E-03 & 2.82E-03 & 3.51E-02 & 8.44E-03 & 1.23E-01 & 2.68E-01 & $\pm$4.1 \\
127.0 & 4.42E-03 & 2.94E-03 & 3.64E-02 & 8.81E-03 & 1.27E-01 & 2.78E-01 & $\pm$4.0 \\
127.5 & 4.60E-03 & 3.07E-03 & 3.76E-02 & 9.18E-03 & 1.32E-01 & 2.89E-01 & $\pm$4.0 \\
128.0 & 4.79E-03 & 3.20E-03 & 3.89E-02 & 9.56E-03 & 1.37E-01 & 2.99E-01 & $\pm$3.9 \\
128.5 & 4.99E-03 & 3.32E-03 & 4.03E-02 & 9.94E-03 & 1.41E-01 & 3.09E-01 & $\pm$3.8 \\
129.0 & 5.18E-03 & 3.46E-03 & 4.16E-02 & 1.03E-02 & 1.46E-01 & 3.20E-01 & $\pm$3.8 \\
129.5 & 5.38E-03 & 3.59E-03 & 4.30E-02 & 1.07E-02 & 1.51E-01 & 3.30E-01 & $\pm$3.7 \\
130.0 & 5.59E-03 & 3.72E-03 & 4.43E-02 & 1.11E-02 & 1.56E-01 & 3.41E-01 & $\pm$3.7 \\

\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
$\MH$  & $\PH \to 2\Pl2\Pq$ & $\PH \to 2\Pl2\Pq$ & $\PH \to l\nu_l \Pq\Pq$ & $\PH \to \nu\nu \Pq\Pq$ &
$\PH \to 4\Pq$ & $\PH \to 4\Pf$ &$\Delta$BR  \\
%$[\UGeV]$& $\Pl=\Pe,\mu,\tau$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$& $\Pl=\Pe,\mu$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$ &$\Pl=\Pe,\mu$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\nu={}$any, $\Pq=\PQu\PQd\PQc\PQs\PQb$&  $\Pq=\PQu\PQd\PQc\PQs\PQb$& $f={}$any fermion &[\%]\\ 
$[\UGeV]$ & $\Pl=\Pe,\mu,\tau$& $\Pl=\Pe,\mu$
& $\Pl=\Pe,\mu$ & $\nu={}$any& $\Pq=\PQu\PQd\PQc\PQs\PQb$& $f={}$any
 &[\%]\\ 
& $\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\Pq=\PQu\PQd\PQc\PQs\PQb$ &
$\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\Pq=\PQu\PQd\PQc\PQs\PQb$ & & fermion &\\ 
\hline
130.5 & 5.79E-03 & 3.86E-03 & 4.57E-02 & 1.15E-02 & 1.61E-01 & 3.52E-01 & $\pm$3.6 \\
131.0 & 6.00E-03 & 4.00E-03 & 4.71E-02 & 1.20E-02 & 1.66E-01 & 3.63E-01 & $\pm$3.5 \\
131.5 & 6.21E-03 & 4.14E-03 & 4.85E-02 & 1.24E-02 & 1.71E-01 & 3.74E-01 & $\pm$3.5 \\
132.0 & 6.41E-03 & 4.28E-03 & 4.99E-02 & 1.28E-02 & 1.76E-01 & 3.85E-01 & $\pm$3.4 \\
132.5 & 6.62E-03 & 4.42E-03 & 5.14E-02 & 1.32E-02 & 1.81E-01 & 3.96E-01 & $\pm$3.3 \\
133.0 & 6.83E-03 & 4.56E-03 & 5.28E-02 & 1.36E-02 & 1.87E-01 & 4.08E-01 & $\pm$3.3 \\
133.5 & 7.05E-03 & 4.70E-03 & 5.42E-02 & 1.40E-02 & 1.92E-01 & 4.19E-01 & $\pm$3.2 \\
134.0 & 7.26E-03 & 4.84E-03 & 5.57E-02 & 1.45E-02 & 1.97E-01 & 4.31E-01 & $\pm$3.1 \\
134.5 & 7.47E-03 & 4.98E-03 & 5.72E-02 & 1.49E-02 & 2.02E-01 & 4.42E-01 & $\pm$3.1 \\
135.0 & 7.68E-03 & 5.12E-03 & 5.86E-02 & 1.53E-02 & 2.08E-01 & 4.53E-01 & $\pm$3.0 \\
135.5 & 7.89E-03 & 5.26E-03 & 6.01E-02 & 1.57E-02 & 2.13E-01 & 4.65E-01 & $\pm$2.9 \\
136.0 & 8.09E-03 & 5.39E-03 & 6.16E-02 & 1.61E-02 & 2.18E-01 & 4.76E-01 & $\pm$2.8 \\
136.5 & 8.30E-03 & 5.53E-03 & 6.30E-02 & 1.65E-02 & 2.23E-01 & 4.88E-01 & $\pm$2.6 \\
137.0 & 8.50E-03 & 5.67E-03 & 6.45E-02 & 1.69E-02 & 2.29E-01 & 4.99E-01 & $\pm$2.5 \\
137.5 & 8.70E-03 & 5.80E-03 & 6.60E-02 & 1.73E-02 & 2.34E-01 & 5.11E-01 & $\pm$2.4 \\
138.0 & 8.90E-03 & 5.93E-03 & 6.75E-02 & 1.77E-02 & 2.39E-01 & 5.22E-01 & $\pm$2.2 \\
138.5 & 9.10E-03 & 6.06E-03 & 6.90E-02 & 1.81E-02 & 2.45E-01 & 5.34E-01 & $\pm$2.1 \\
139.0 & 9.29E-03 & 6.19E-03 & 7.04E-02 & 1.85E-02 & 2.50E-01 & 5.45E-01 & $\pm$1.9 \\
139.5 & 9.47E-03 & 6.31E-03 & 7.19E-02 & 1.89E-02 & 2.55E-01 & 5.57E-01 & $\pm$1.8 \\
140.0 & 9.65E-03 & 6.44E-03 & 7.34E-02 & 1.92E-02 & 2.60E-01 & 5.68E-01 & $\pm$1.7 \\
141.0 & 1.00E-02 & 6.67E-03 & 7.63E-02 & 1.99E-02 & 2.70E-01 & 5.91E-01 & $\pm$1.6 \\
142.0 & 1.03E-02 & 6.89E-03 & 7.92E-02 & 2.06E-02 & 2.81E-01 & 6.13E-01 & $\pm$1.5 \\
143.0 & 1.06E-02 & 7.08E-03 & 8.21E-02 & 2.11E-02 & 2.91E-01 & 6.35E-01 & $\pm$1.4 \\
144.0 & 1.09E-02 & 7.26E-03 & 8.50E-02 & 2.17E-02 & 3.00E-01 & 6.56E-01 & $\pm$1.3 \\
145.0 & 1.11E-02 & 7.42E-03 & 8.79E-02 & 2.21E-02 & 3.10E-01 & 6.77E-01 & $\pm$1.2 \\
146.0 & 1.13E-02 & 7.55E-03 & 9.07E-02 & 2.25E-02 & 3.20E-01 & 6.98E-01 & $\pm$1.2 \\
147.0 & 1.15E-02 & 7.65E-03 & 9.36E-02 & 2.28E-02 & 3.29E-01 & 7.19E-01 & $\pm$1.1 \\
148.0 & 1.16E-02 & 7.71E-03 & 9.64E-02 & 2.30E-02 & 3.38E-01 & 7.39E-01 & $\pm$1.0 \\
149.0 & 1.16E-02 & 7.74E-03 & 9.92E-02 & 2.31E-02 & 3.47E-01 & 7.58E-01 & $\pm$0.9 \\
150.0 & 1.16E-02 & 7.73E-03 & 1.02E-01 & 2.31E-02 & 3.56E-01 & 7.77E-01 & $\pm$0.9 \\
151.0 & 1.15E-02 & 7.68E-03 & 1.05E-01 & 2.29E-02 & 3.64E-01 & 7.96E-01 & $\pm$0.8 \\
152.0 & 1.14E-02 & 7.57E-03 & 1.08E-01 & 2.26E-02 & 3.72E-01 & 8.14E-01 & $\pm$0.7 \\
153.0 & 1.11E-02 & 7.41E-03 & 1.10E-01 & 2.21E-02 & 3.80E-01 & 8.32E-01 & $\pm$0.7 \\
154.0 & 1.08E-02 & 7.18E-03 & 1.13E-01 & 2.14E-02 & 3.88E-01 & 8.49E-01 & $\pm$0.6 \\
155.0 & 1.03E-02 & 6.88E-03 & 1.16E-01 & 2.05E-02 & 3.96E-01 & 8.67E-01 & $\pm$0.5 \\
156.0 & 9.73E-03 & 6.49E-03 & 1.19E-01 & 1.94E-02 & 4.04E-01 & 8.84E-01 & $\pm$0.5 \\
157.0 & 9.00E-03 & 6.00E-03 & 1.23E-01 & 1.79E-02 & 4.11E-01 & 9.01E-01 & $\pm$0.4 \\
158.0 & 8.09E-03 & 5.39E-03 & 1.26E-01 & 1.61E-02 & 4.18E-01 & 9.17E-01 & $\pm$0.3 \\
159.0 & 7.01E-03 & 4.68E-03 & 1.30E-01 & 1.39E-02 & 4.25E-01 & 9.33E-01 & $\pm$0.3 \\
160.0 & 5.83E-03 & 3.88E-03 & 1.33E-01 & 1.16E-02 & 4.32E-01 & 9.49E-01 & $\pm$0.2 \\
162.0 & 3.96E-03 & 2.64E-03 & 1.38E-01 & 7.88E-03 & 4.42E-01 & 9.70E-01 & $\pm$0.2 \\
164.0 & 3.25E-03 & 2.17E-03 & 1.40E-01 & 6.47E-03 & 4.46E-01 & 9.79E-01 & $\pm$0.1 \\
166.0 & 3.07E-03 & 2.04E-03 & 1.41E-01 & 6.11E-03 & 4.48E-01 & 9.84E-01 & $\pm$0.1 \\
168.0 & 3.12E-03 & 2.08E-03 & 1.41E-01 & 6.21E-03 & 4.49E-01 & 9.86E-01 & $\pm$0.1 \\
170.0 & 3.32E-03 & 2.21E-03 & 1.41E-01 & 6.61E-03 & 4.50E-01 & 9.88E-01 & $\pm$0.1 \\
\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
$\MH$  & $\PH \to 2\Pl2\Pq$ & $\PH \to 2\Pl2\Pq$ & $\PH \to l\nu_l \Pq\Pq$ & $\PH \to \nu\nu \Pq\Pq$ &
$\PH \to 4\Pq$ & $\PH \to 4\Pf$ &$\Delta$BR  \\
%$[\UGeV]$& $\Pl=\Pe,\mu,\tau$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$& $\Pl=\Pe,\mu$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$ &$\Pl=\Pe,\mu$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\nu={}$any, $\Pq=\PQu\PQd\PQc\PQs\PQb$&  $\Pq=\PQu\PQd\PQc\PQs\PQb$& $f={}$any fermion &[\%]\\ 
$[\UGeV]$ & $\Pl=\Pe,\mu,\tau$& $\Pl=\Pe,\mu$
& $\Pl=\Pe,\mu$ & $\nu={}$any& $\Pq=\PQu\PQd\PQc\PQs\PQb$& $f={}$any
 &[\%]\\ 
& $\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\Pq=\PQu\PQd\PQc\PQs\PQb$ &
$\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\Pq=\PQu\PQd\PQc\PQs\PQb$ & & fermion &\\ 
\hline
172.0 & 3.67E-03 & 2.44E-03 & 1.41E-01 & 7.30E-03 & 4.50E-01 & 9.89E-01 & $\pm$0.0 \\
174.0 & 4.19E-03 & 2.79E-03 & 1.41E-01 & 8.34E-03 & 4.51E-01 & 9.90E-01 & $\pm$0.0 \\
176.0 & 4.98E-03 & 3.32E-03 & 1.40E-01 & 9.92E-03 & 4.51E-01 & 9.91E-01 & $\pm$0.0 \\
178.0 & 6.24E-03 & 4.16E-03 & 1.39E-01 & 1.24E-02 & 4.52E-01 & 9.91E-01 & $\pm$0.0 \\
180.0 & 8.47E-03 & 5.65E-03 & 1.37E-01 & 1.69E-02 & 4.53E-01 & 9.92E-01 & $\pm$0.0 \\
182.0 & 1.27E-02 & 8.44E-03 & 1.32E-01 & 2.52E-02 & 4.54E-01 & 9.93E-01 & $\pm$0.0 \\
184.0 & 1.85E-02 & 1.23E-02 & 1.26E-01 & 3.69E-02 & 4.56E-01 & 9.93E-01 & $\pm$0.0 \\
186.0 & 2.34E-02 & 1.56E-02 & 1.21E-01 & 4.66E-02 & 4.57E-01 & 9.94E-01 & $\pm$0.0 \\
188.0 & 2.69E-02 & 1.79E-02 & 1.18E-01 & 5.36E-02 & 4.58E-01 & 9.94E-01 & $\pm$0.0 \\
190.0 & 2.95E-02 & 1.97E-02 & 1.15E-01 & 5.87E-02 & 4.59E-01 & 9.95E-01 & $\pm$0.0 \\
192.0 & 3.14E-02 & 2.09E-02 & 1.13E-01 & 6.26E-02 & 4.60E-01 & 9.95E-01 & $\pm$0.0 \\
194.0 & 3.29E-02 & 2.20E-02 & 1.12E-01 & 6.56E-02 & 4.60E-01 & 9.95E-01 & $\pm$0.0 \\
196.0 & 3.42E-02 & 2.28E-02 & 1.10E-01 & 6.80E-02 & 4.61E-01 & 9.96E-01 & $\pm$0.0 \\
198.0 & 3.51E-02 & 2.34E-02 & 1.09E-01 & 7.00E-02 & 4.61E-01 & 9.96E-01 & $\pm$0.0 \\
200.0 & 3.60E-02 & 2.40E-02 & 1.08E-01 & 7.16E-02 & 4.61E-01 & 9.96E-01 & $\pm$0.0 \\
202.0 & 3.67E-02 & 2.44E-02 & 1.08E-01 & 7.30E-02 & 4.61E-01 & 9.96E-01 & $\pm$0.0 \\
204.0 & 3.72E-02 & 2.48E-02 & 1.07E-01 & 7.42E-02 & 4.62E-01 & 9.96E-01 & $\pm$0.0 \\
206.0 & 3.77E-02 & 2.52E-02 & 1.07E-01 & 7.52E-02 & 4.62E-01 & 9.96E-01 & $\pm$0.0 \\
208.0 & 3.82E-02 & 2.55E-02 & 1.06E-01 & 7.61E-02 & 4.62E-01 & 9.97E-01 & $\pm$0.0 \\
210.0 & 3.86E-02 & 2.57E-02 & 1.06E-01 & 7.68E-02 & 4.62E-01 & 9.97E-01 & $\pm$0.0 \\
212.0 & 3.89E-02 & 2.59E-02 & 1.06E-01 & 7.75E-02 & 4.62E-01 & 9.97E-01 & $\pm$0.0 \\
214.0 & 3.92E-02 & 2.61E-02 & 1.05E-01 & 7.81E-02 & 4.62E-01 & 9.97E-01 & $\pm$0.0 \\
216.0 & 3.95E-02 & 2.63E-02 & 1.05E-01 & 7.86E-02 & 4.63E-01 & 9.97E-01 & $\pm$0.0 \\
218.0 & 3.97E-02 & 2.65E-02 & 1.05E-01 & 7.91E-02 & 4.63E-01 & 9.97E-01 & $\pm$0.0 \\
220.0 & 3.99E-02 & 2.66E-02 & 1.05E-01 & 7.95E-02 & 4.63E-01 & 9.97E-01 & $\pm$0.0 \\
222.0 & 4.01E-02 & 2.67E-02 & 1.04E-01 & 7.99E-02 & 4.63E-01 & 9.97E-01 & $\pm$0.0 \\
224.0 & 4.03E-02 & 2.69E-02 & 1.04E-01 & 8.02E-02 & 4.63E-01 & 9.97E-01 & $\pm$0.0 \\
226.0 & 4.04E-02 & 2.70E-02 & 1.04E-01 & 8.06E-02 & 4.63E-01 & 9.97E-01 & $\pm$0.0 \\
228.0 & 4.06E-02 & 2.71E-02 & 1.04E-01 & 8.09E-02 & 4.63E-01 & 9.97E-01 & $\pm$0.0 \\
230.0 & 4.07E-02 & 2.72E-02 & 1.04E-01 & 8.12E-02 & 4.63E-01 & 9.98E-01 & $\pm$0.0 \\
232.0 & 4.09E-02 & 2.73E-02 & 1.04E-01 & 8.14E-02 & 4.63E-01 & 9.98E-01 & $\pm$0.0 \\
234.0 & 4.10E-02 & 2.73E-02 & 1.03E-01 & 8.17E-02 & 4.63E-01 & 9.98E-01 & $\pm$0.0 \\
236.0 & 4.11E-02 & 2.74E-02 & 1.03E-01 & 8.19E-02 & 4.63E-01 & 9.98E-01 & $\pm$0.0 \\
238.0 & 4.12E-02 & 2.75E-02 & 1.03E-01 & 8.21E-02 & 4.63E-01 & 9.98E-01 & $\pm$0.0 \\
240.0 & 4.13E-02 & 2.76E-02 & 1.03E-01 & 8.23E-02 & 4.63E-01 & 9.98E-01 & $\pm$0.0 \\
242.0 & 4.14E-02 & 2.76E-02 & 1.03E-01 & 8.25E-02 & 4.63E-01 & 9.98E-01 & $\pm$0.0 \\
244.0 & 4.15E-02 & 2.77E-02 & 1.03E-01 & 8.27E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
246.0 & 4.16E-02 & 2.77E-02 & 1.03E-01 & 8.29E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
248.0 & 4.17E-02 & 2.78E-02 & 1.03E-01 & 8.30E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
250.0 & 4.18E-02 & 2.78E-02 & 1.03E-01 & 8.32E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
252.0 & 4.18E-02 & 2.79E-02 & 1.03E-01 & 8.34E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
254.0 & 4.19E-02 & 2.79E-02 & 1.03E-01 & 8.35E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
256.0 & 4.20E-02 & 2.80E-02 & 1.02E-01 & 8.37E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
258.0 & 4.21E-02 & 2.80E-02 & 1.02E-01 & 8.38E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
260.0 & 4.21E-02 & 2.81E-02 & 1.02E-01 & 8.39E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\

\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
$\MH$  & $\PH \to 2\Pl2\Pq$ & $\PH \to 2\Pl2\Pq$ & $\PH \to l\nu_l \Pq\Pq$ & $\PH \to \nu\nu \Pq\Pq$ &
$\PH \to 4\Pq$ & $\PH \to 4\Pf$ &$\Delta$BR  \\
%$[\UGeV]$& $\Pl=\Pe,\mu,\tau$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$& $\Pl=\Pe,\mu$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$ &$\Pl=\Pe,\mu$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\nu={}$any, $\Pq=\PQu\PQd\PQc\PQs\PQb$&  $\Pq=\PQu\PQd\PQc\PQs\PQb$& $f={}$any fermion &[\%]\\ 
$[\UGeV]$ & $\Pl=\Pe,\mu,\tau$& $\Pl=\Pe,\mu$
& $\Pl=\Pe,\mu$ & $\nu={}$any& $\Pq=\PQu\PQd\PQc\PQs\PQb$& $f={}$any
 &[\%]\\ 
& $\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\Pq=\PQu\PQd\PQc\PQs\PQb$ &
$\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\Pq=\PQu\PQd\PQc\PQs\PQb$ & & fermion &\\ 
\hline
262.0 & 4.22E-02 & 2.81E-02 & 1.02E-01 & 8.41E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
264.0 & 4.23E-02 & 2.82E-02 & 1.02E-01 & 8.42E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
266.0 & 4.23E-02 & 2.82E-02 & 1.02E-01 & 8.43E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
268.0 & 4.24E-02 & 2.83E-02 & 1.02E-01 & 8.44E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
270.0 & 4.24E-02 & 2.83E-02 & 1.02E-01 & 8.45E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
272.0 & 4.25E-02 & 2.83E-02 & 1.02E-01 & 8.47E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
274.0 & 4.26E-02 & 2.84E-02 & 1.02E-01 & 8.48E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
276.0 & 4.26E-02 & 2.84E-02 & 1.02E-01 & 8.49E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
278.0 & 4.27E-02 & 2.84E-02 & 1.02E-01 & 8.50E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
280.0 & 4.27E-02 & 2.85E-02 & 1.02E-01 & 8.51E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
282.0 & 4.28E-02 & 2.85E-02 & 1.02E-01 & 8.52E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
284.0 & 4.28E-02 & 2.85E-02 & 1.02E-01 & 8.53E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
286.0 & 4.29E-02 & 2.86E-02 & 1.02E-01 & 8.54E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
288.0 & 4.29E-02 & 2.86E-02 & 1.02E-01 & 8.55E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
290.0 & 4.30E-02 & 2.86E-02 & 1.02E-01 & 8.56E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
295.0 & 4.31E-02 & 2.87E-02 & 1.01E-01 & 8.58E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
300.0 & 4.32E-02 & 2.88E-02 & 1.01E-01 & 8.60E-02 & 4.64E-01 & 9.99E-01 & $\pm$0.0 \\
305.0 & 4.33E-02 & 2.88E-02 & 1.01E-01 & 8.62E-02 & 4.64E-01 & 9.99E-01 & $\pm$0.0 \\
310.0 & 4.34E-02 & 2.89E-02 & 1.01E-01 & 8.64E-02 & 4.64E-01 & 9.99E-01 & $\pm$0.0 \\
315.0 & 4.34E-02 & 2.90E-02 & 1.01E-01 & 8.66E-02 & 4.64E-01 & 9.99E-01 & $\pm$0.0 \\
320.0 & 4.35E-02 & 2.90E-02 & 1.01E-01 & 8.67E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
325.0 & 4.36E-02 & 2.91E-02 & 1.01E-01 & 8.68E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
330.0 & 4.37E-02 & 2.91E-02 & 1.01E-01 & 8.70E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
335.0 & 4.37E-02 & 2.91E-02 & 1.01E-01 & 8.71E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
340.0 & 4.37E-02 & 2.92E-02 & 1.01E-01 & 8.72E-02 & 4.64E-01 & 9.98E-01 & $\pm$0.0 \\
345.0 & 4.37E-02 & 2.91E-02 & 1.00E-01 & 8.71E-02 & 4.63E-01 & 9.95E-01 & $\pm$0.7 \\
350.0 & 4.32E-02 & 2.88E-02 & 9.90E-02 & 8.61E-02 & 4.57E-01 & 9.83E-01 & $\pm$1.4 \\
360.0 & 4.17E-02 & 2.78E-02 & 9.53E-02 & 8.31E-02 & 4.41E-01 & 9.47E-01 & $\pm$2.6 \\
370.0 & 4.04E-02 & 2.69E-02 & 9.20E-02 & 8.05E-02 & 4.26E-01 & 9.15E-01 & $\pm$2.9 \\
380.0 & 3.93E-02 & 2.62E-02 & 8.92E-02 & 7.84E-02 & 4.14E-01 & 8.89E-01 & $\pm$3.1 \\
390.0 & 3.85E-02 & 2.57E-02 & 8.70E-02 & 7.67E-02 & 4.04E-01 & 8.68E-01 & $\pm$3.1 \\
400.0 & 3.79E-02 & 2.52E-02 & 8.52E-02 & 7.54E-02 & 3.96E-01 & 8.51E-01 & $\pm$3.1 \\
410.0 & 3.74E-02 & 2.49E-02 & 8.38E-02 & 7.44E-02 & 3.90E-01 & 8.38E-01 & $\pm$3.1 \\
420.0 & 3.70E-02 & 2.47E-02 & 8.27E-02 & 7.37E-02 & 3.85E-01 & 8.28E-01 & $\pm$3.1 \\
430.0 & 3.68E-02 & 2.45E-02 & 8.19E-02 & 7.32E-02 & 3.82E-01 & 8.20E-01 & $\pm$3.0 \\
440.0 & 3.66E-02 & 2.44E-02 & 8.12E-02 & 7.29E-02 & 3.79E-01 & 8.15E-01 & $\pm$3.0 \\
450.0 & 3.65E-02 & 2.44E-02 & 8.08E-02 & 7.27E-02 & 3.77E-01 & 8.11E-01 & $\pm$2.9 \\
460.0 & 3.65E-02 & 2.43E-02 & 8.04E-02 & 7.27E-02 & 3.76E-01 & 8.08E-01 & $\pm$2.8 \\
470.0 & 3.65E-02 & 2.43E-02 & 8.02E-02 & 7.27E-02 & 3.75E-01 & 8.07E-01 & $\pm$2.8 \\
480.0 & 3.65E-02 & 2.44E-02 & 8.01E-02 & 7.28E-02 & 3.75E-01 & 8.06E-01 & $\pm$2.7 \\
490.0 & 3.66E-02 & 2.44E-02 & 8.00E-02 & 7.29E-02 & 3.75E-01 & 8.06E-01 & $\pm$2.6 \\
500.0 & 3.67E-02 & 2.45E-02 & 8.00E-02 & 7.31E-02 & 3.75E-01 & 8.07E-01 & $\pm$2.4 \\
510.0 & 3.68E-02 & 2.46E-02 & 8.01E-02 & 7.33E-02 & 3.76E-01 & 8.08E-01 & $\pm$2.3 \\
520.0 & 3.70E-02 & 2.47E-02 & 8.02E-02 & 7.36E-02 & 3.77E-01 & 8.10E-01 & $\pm$2.4 \\
530.0 & 3.71E-02 & 2.48E-02 & 8.03E-02 & 7.39E-02 & 3.78E-01 & 8.12E-01 & $\pm$2.4 \\
540.0 & 3.73E-02 & 2.49E-02 & 8.05E-02 & 7.42E-02 & 3.79E-01 & 8.14E-01 & $\pm$2.4 \\

\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
$\MH$  & $\PH \to 2\Pl2\Pq$ & $\PH \to 2\Pl2\Pq$ & $\PH \to l\nu_l \Pq\Pq$ & $\PH \to \nu\nu \Pq\Pq$ &
$\PH \to 4\Pq$ & $\PH \to 4\Pf$ &$\Delta$BR  \\
%$[\UGeV]$& $\Pl=\Pe,\mu,\tau$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$& $\Pl=\Pe,\mu$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$
%&$\Pl=\Pe,\mu$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$ &, $\Pq=\PQu\PQd\PQc\PQs\PQb$&
%$\Pq=\PQu\PQd\PQc\PQs\PQb$& $f={}$any  fermion &[\%]\\ 
$[\UGeV]$ & $\Pl=\Pe,\mu,\tau$& $\Pl=\Pe,\mu$
& $\Pl=\Pe,\mu$ & $\nu={}$any& $\Pq=\PQu\PQd\PQc\PQs\PQb$& $f={}$any
 &[\%]\\ 
& $\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\Pq=\PQu\PQd\PQc\PQs\PQb$ &
$\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\Pq=\PQu\PQd\PQc\PQs\PQb$ & & fermion &\\ 
\hline
550.0 & 3.75E-02 & 2.50E-02 & 8.06E-02 & 7.45E-02 & 3.80E-01 & 8.16E-01 & $\pm$2.4 \\
560.0 & 3.76E-02 & 2.51E-02 & 8.09E-02 & 7.49E-02 & 3.81E-01 & 8.19E-01 & $\pm$2.5 \\
570.0 & 3.78E-02 & 2.52E-02 & 8.11E-02 & 7.52E-02 & 3.82E-01 & 8.22E-01 & $\pm$2.5 \\
580.0 & 3.80E-02 & 2.53E-02 & 8.13E-02 & 7.56E-02 & 3.84E-01 & 8.25E-01 & $\pm$2.5 \\
590.0 & 3.82E-02 & 2.54E-02 & 8.16E-02 & 7.60E-02 & 3.85E-01 & 8.28E-01 & $\pm$2.5 \\
600.0 & 3.83E-02 & 2.56E-02 & 8.18E-02 & 7.63E-02 & 3.87E-01 & 8.31E-01 & $\pm$2.5 \\
610.0 & 3.85E-02 & 2.57E-02 & 8.21E-02 & 7.67E-02 & 3.88E-01 & 8.34E-01 & $\pm$2.5 \\
620.0 & 3.87E-02 & 2.58E-02 & 8.24E-02 & 7.70E-02 & 3.89E-01 & 8.37E-01 & $\pm$2.6 \\
630.0 & 3.89E-02 & 2.59E-02 & 8.27E-02 & 7.74E-02 & 3.91E-01 & 8.40E-01 & $\pm$2.5 \\
640.0 & 3.91E-02 & 2.61E-02 & 8.29E-02 & 7.78E-02 & 3.92E-01 & 8.43E-01 & $\pm$2.6 \\
650.0 & 3.93E-02 & 2.62E-02 & 8.32E-02 & 7.81E-02 & 3.94E-01 & 8.46E-01 & $\pm$2.6 \\
660.0 & 3.94E-02 & 2.63E-02 & 8.35E-02 & 7.85E-02 & 3.95E-01 & 8.50E-01 & $\pm$2.6 \\
670.0 & 3.96E-02 & 2.64E-02 & 8.38E-02 & 7.88E-02 & 3.97E-01 & 8.53E-01 & $\pm$2.6 \\
680.0 & 3.98E-02 & 2.65E-02 & 8.40E-02 & 7.92E-02 & 3.98E-01 & 8.56E-01 & $\pm$2.6 \\
690.0 & 4.00E-02 & 2.66E-02 & 8.43E-02 & 7.95E-02 & 3.99E-01 & 8.59E-01 & $\pm$2.6 \\
700.0 & 4.01E-02 & 2.68E-02 & 8.46E-02 & 7.98E-02 & 4.01E-01 & 8.62E-01 & $\pm$2.6 \\
710.0 & 4.03E-02 & 2.69E-02 & 8.48E-02 & 8.02E-02 & 4.02E-01 & 8.65E-01 & $\pm$2.6 \\
720.0 & 4.05E-02 & 2.70E-02 & 8.51E-02 & 8.05E-02 & 4.04E-01 & 8.68E-01 & $\pm$2.6 \\
730.0 & 4.06E-02 & 2.71E-02 & 8.54E-02 & 8.08E-02 & 4.05E-01 & 8.71E-01 & $\pm$2.6 \\
740.0 & 4.08E-02 & 2.72E-02 & 8.56E-02 & 8.11E-02 & 4.06E-01 & 8.74E-01 & $\pm$2.6 \\
750.0 & 4.09E-02 & 2.73E-02 & 8.59E-02 & 8.14E-02 & 4.08E-01 & 8.76E-01 & $\pm$2.6 \\
760.0 & 4.11E-02 & 2.74E-02 & 8.62E-02 & 8.17E-02 & 4.09E-01 & 8.79E-01 & $\pm$2.6 \\
770.0 & 4.12E-02 & 2.75E-02 & 8.64E-02 & 8.20E-02 & 4.10E-01 & 8.82E-01 & $\pm$2.6 \\
780.0 & 4.14E-02 & 2.76E-02 & 8.67E-02 & 8.23E-02 & 4.11E-01 & 8.85E-01 & $\pm$2.6 \\
790.0 & 4.15E-02 & 2.77E-02 & 8.69E-02 & 8.26E-02 & 4.13E-01 & 8.87E-01 & $\pm$2.7 \\
800.0 & 4.17E-02 & 2.78E-02 & 8.72E-02 & 8.29E-02 & 4.14E-01 & 8.90E-01 & $\pm$2.7 \\
810.0 & 4.18E-02 & 2.79E-02 & 8.74E-02 & 8.31E-02 & 4.15E-01 & 8.93E-01 & $\pm$2.7 \\
820.0 & 4.19E-02 & 2.80E-02 & 8.76E-02 & 8.34E-02 & 4.16E-01 & 8.95E-01 & $\pm$2.7 \\
830.0 & 4.21E-02 & 2.80E-02 & 8.79E-02 & 8.37E-02 & 4.17E-01 & 8.98E-01 & $\pm$2.7 \\
840.0 & 4.22E-02 & 2.81E-02 & 8.81E-02 & 8.39E-02 & 4.18E-01 & 9.00E-01 & $\pm$2.7 \\
850.0 & 4.23E-02 & 2.82E-02 & 8.83E-02 & 8.42E-02 & 4.19E-01 & 9.02E-01 & $\pm$2.7 \\
860.0 & 4.24E-02 & 2.83E-02 & 8.85E-02 & 8.44E-02 & 4.20E-01 & 9.05E-01 & $\pm$2.7 \\
870.0 & 4.26E-02 & 2.84E-02 & 8.87E-02 & 8.46E-02 & 4.21E-01 & 9.07E-01 & $\pm$2.7 \\
880.0 & 4.27E-02 & 2.85E-02 & 8.90E-02 & 8.49E-02 & 4.22E-01 & 9.09E-01 & $\pm$2.8 \\
890.0 & 4.28E-02 & 2.85E-02 & 8.92E-02 & 8.51E-02 & 4.23E-01 & 9.11E-01 & $\pm$2.8 \\
900.0 & 4.29E-02 & 2.86E-02 & 8.94E-02 & 8.53E-02 & 4.24E-01 & 9.13E-01 & $\pm$2.8 \\
910.0 & 4.30E-02 & 2.87E-02 & 8.96E-02 & 8.55E-02 & 4.25E-01 & 9.16E-01 & $\pm$2.8 \\
920.0 & 4.31E-02 & 2.88E-02 & 8.98E-02 & 8.57E-02 & 4.26E-01 & 9.18E-01 & $\pm$2.8 \\
930.0 & 4.32E-02 & 2.88E-02 & 9.00E-02 & 8.59E-02 & 4.27E-01 & 9.20E-01 & $\pm$2.8 \\
940.0 & 4.33E-02 & 2.89E-02 & 9.02E-02 & 8.62E-02 & 4.28E-01 & 9.22E-01 & $\pm$2.8 \\
950.0 & 4.34E-02 & 2.90E-02 & 9.03E-02 & 8.64E-02 & 4.29E-01 & 9.24E-01 & $\pm$2.8 \\
960.0 & 4.35E-02 & 2.90E-02 & 9.05E-02 & 8.65E-02 & 4.30E-01 & 9.25E-01 & $\pm$2.8 \\
970.0 & 4.36E-02 & 2.91E-02 & 9.07E-02 & 8.67E-02 & 4.31E-01 & 9.27E-01 & $\pm$2.8 \\
980.0 & 4.37E-02 & 2.92E-02 & 9.09E-02 & 8.69E-02 & 4.31E-01 & 9.29E-01 & $\pm$2.9 \\
990.0 & 4.38E-02 & 2.92E-02 & 9.10E-02 & 8.71E-02 & 4.32E-01 & 9.31E-01 & $\pm$2.9 \\
1000.0 & 4.39E-02 & 2.93E-02 & 9.12E-02 & 8.73E-02 & 4.33E-01 & 9.33E-01 & $\pm$2.9 \\

\hline
\end{tabular}
